Four Easy Pieces - Explicit R Matrices from the (\dot{0}_m|\alpha) Highest Weight Representations of U_q[gl(m|1)]

We provide explicit presentations of members of a suite of R matrices arising from the (\dot{0}_m|\alpha) representations of the quantum superalgebras U_q[gl(m|1)]. Our algorithm constructs both trigonometric and quantum R matrices; all of which are graded, in that they solve a graded Yang-Baxter equation. This grading is easily removed, yielding R matrices that solve the usual Yang-Baxter equation. For m>2, the computations are impracticable for a human to perform, so we have implemented the entire process in Mathematica, and then performed the computations for m=1,2,3 and 4.

==> (inline-0) <==
\begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{1 1}_{1 1}
    \end{array}
  \right\},
  \qquad
  \frac{
    S_{0}^{+}
  }{
    S_{0}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{2 2}_{2 2},
      e^{3 3}_{3 3},
      e^{4 4}_{4 4}
    \end{array}
  \right\},
  \qquad
  \frac{
    S_{0}^{+}
    S_{1}^{+}
  }{
    S_{0}^{-}
    S_{1}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{5 5}_{5 5},
      e^{6 6}_{6 6},
      e^{7 7}_{7 7}
    \end{array}
  \right\},
  \qquad
  \frac{
    S_{0}^{+}
    S_{1}^{+}
    S_{2}^{+}
  }{
    S_{0}^{-}
    S_{1}^{-}
    S_{2}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{8 8}_{8 8}
    \end{array}
  \right\},
  \\[1mm]
  \hline
  \\[1mm]
  & &
  \hspace{-20pt}
  \frac{
    A_{0}
  }{
    S_{0}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \overline{q}^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{1 2}_{1 2},
        e^{1 3}_{1 3},
        e^{1 4}_{1 4}
      \end{array}
      \right\}
      \\
      q^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{2 1}_{2 1},
        e^{3 1}_{3 1},
        e^{4 1}_{4 1}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  \frac{
    A_{2}
    S_{0}^{+}
    S_{1}^{+}
  }{
    S_{0}^{-}
    S_{1}^{-}
    S_{2}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{8 7}_{8 7},
        e^{8 6}_{8 6},
        e^{8 5}_{8 5}
      \end{array}
      \right\}
      \\
      \overline{q}^{ u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{7 8}_{7 8},
        e^{6 8}_{6 8},
        e^{5 8}_{5 8}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \frac{
    1
  }{
    \Delta^2
    S_{0}^{-}
    S_{1}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      f_1 (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{2 3}_{2 3},
        e^{2 4}_{2 4},
        e^{3 4}_{3 4}
      \end{array}
      \right\}
      \\
      f_1 (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{3 2}_{3 2},
        e^{4 2}_{4 2},
        e^{4 3}_{4 3}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  \frac{
    1
  }{
  \Delta^2
    S_{0}^{-}
    S_{1}^{-}
    S_{2}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      f_2 (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{7 6}_{7 6},
        e^{7 5}_{7 5},
        e^{6 5}_{6 5}
      \end{array}
      \right\}
      \\
      f_2 (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{6 7}_{6 7},
        e^{5 7}_{5 7},
        e^{5 6}_{5 6}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \frac{
    A_{0}
    A_{1}
  }{
    S_{0}^{-}
    S_{1}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{5 1}_{5 1},
        e^{6 1}_{6 1},
        e^{7 1}_{7 1}
      \end{array}
      \right\}
      \\
      \overline{q}^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{1 5}_{1 5},
        e^{1 6}_{1 6},
        e^{1 7}_{1 7}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  \frac{
    A_{1}
    A_{2}
    S_{0}^{+}
  }{
    S_{0}^{-}
    S_{1}^{-}
    S_{2}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{8 4}_{8 4},
        e^{8 3}_{8 3},
        e^{8 2}_{8 2}
      \end{array}
      \right\}
      \\
      \overline{q}^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{4 8}_{4 8},
        e^{3 8}_{3 8},
        e^{2 8}_{2 8}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \frac{
    A_{1}
  }{
  \Delta^2
    S_{0}^{-}
    S_{1}^{-}
    S_{2}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      f_3 (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{2 7}_{2 7}
      \end{array}
      \right\},
      f_4 (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{3 6}_{3 6}
      \end{array}
      \right\},
      f_5 (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{4 5}_{4 5}
      \end{array}
      \right\}
      \\
      f_3 (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{7 2}_{7 2}
      \end{array}
      \right\},
      f_4 (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{6 3}_{6 3}
      \end{array}
      \right\},
      f_5 (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{5 4}_{5 4}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \frac{
    A_{1}
    S_{0}^{+}
  }{
    S_{0}^{-}
    S_{1}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
    q^{u}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{5 2}_{5 2},
      e^{5 3}_{5 3},
      e^{6 2}_{6 2},
      e^{6 4}_{6 4},
      e^{7 3}_{7 3},
      e^{7 4}_{7 4}
    \end{array}
    \right\}
    \\
    \overline{q}^{u}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{2 5}_{2 5},
      e^{3 5}_{3 5},
      e^{2 6}_{2 6},
      e^{4 6}_{4 6},
      e^{3 7}_{3 7},
      e^{4 7}_{4 7}
    \end{array}
    \right\}
  \end{array}
  \right\},
  \qquad
  \frac{
    A_{0}
    A_{1}
    A_{2}
  }{
    S_{0}^{-}
    S_{1}^{-}
    S_{2}^{-}
  }
  \left\{
  \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
    q^{3 u}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{8 1}_{8 1}
    \end{array}
    \right\}
      \\
    \overline{q}^{3 u}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{1 8}_{1 8}
    \end{array}
    \right\}
  \end{array}
  \right\},
  \\[1mm]
  \hline
  \\[1mm]
  & &
  \hspace{-20pt}
  \frac{
    U_{0}
  }{
    S_{0}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{1 2}_{2 1},
        e^{1 3}_{3 1},
        e^{1 4}_{4 1}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{2 1}_{1 2},
        e^{3 1}_{1 3},
        e^{4 1}_{1 4}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  \frac{
    U_{0}
    S_{0}^{+}
    S_{1}^{+}
  }{
    S_{0}^{-}
    S_{1}^{-}
    S_{2}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{7 8}_{8 7},
        e^{6 8}_{8 6},
        e^{5 8}_{8 5}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{8 7}_{7 8},
        e^{8 6}_{6 8},
        e^{8 5}_{5 8}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  \frac{
    U_{0}
    U_{1}
    U_{2}
  }{
    S_{0}^{-}
    S_{1}^{-}
    S_{2}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{1 8}_{8 1}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{8 1}_{1 8}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \frac{
    U_{0}
    U_{1}
  }{
    S_{0}^{-}
    S_{1}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{1 5}_{5 1},
        e^{1 6}_{6 1},
        e^{1 7}_{7 1}
      \\
        e^{5 1}_{1 5},
        e^{6 1}_{1 6},
        e^{7 1}_{1 7}
    \end{array}
  \right\},
  \qquad
  -
  \frac{
    U_{0}
    U_{1}
    S_{0}^{+}
  }{
    S_{0}^{-}
    S_{1}^{-}
    S_{2}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{8 4}_{4 8},
      e^{8 3}_{3 8},
      e^{8 2}_{2 8}
      \\
      e^{4 8}_{8 4},
      e^{3 8}_{8 3},
      e^{2 8}_{8 2}
    \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  -
  \frac{
    U_{0}^2
  }{
    S_{0}^{-}
    S_{1}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{2 3}_{3 2},
        e^{2 4}_{4 2},
        e^{3 4}_{4 3}
      \\
        e^{3 2}_{2 3},
        e^{4 2}_{2 4},
        e^{4 3}_{3 4}
    \end{array}
  \right\},
  \qquad
  -
  \frac{
    U_{0}^2
    S_{0}^{+}
  }{
    S_{0}^{-}
    S_{1}^{-}
    S_{2}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{7 6}_{6 7},
        e^{7 5}_{5 7},
        e^{6 5}_{5 6}
      \\
        e^{6 7}_{7 6},
        e^{5 7}_{7 5},
        e^{5 6}_{6 5}
    \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \frac{
    U_{0}^2
    U_{1}
  }{
    S_{0}^{-}
    S_{1}^{-}
    S_{2}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{5 4}_{4 5},
        e^{6 3}_{3 6},
        e^{7 2}_{2 7}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{4 5}_{5 4},
        e^{3 6}_{6 3},
        e^{2 7}_{7 2}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  \frac{
    U_{0}
    S_{0}^{+}
  }{
    S_{0}^{-}
    S_{1}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{5 2}_{2 5},
        e^{5 3}_{3 5},
        e^{6 2}_{2 6},
        e^{6 4}_{4 6},
        e^{7 3}_{3 7},
        e^{7 4}_{4 7}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{2 5}_{5 2},
        e^{3 5}_{5 3},
        e^{2 6}_{6 2},
        e^{4 6}_{6 4},
        e^{3 7}_{7 3},
        e^{4 7}_{7 4}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\[1mm]
  \hline
  \\[1mm]
  & &
  \hspace{-20pt}
  \frac{
    A_{0}^{\frac{1}{2}}
    A_{1}^{\frac{1}{2}}
    U_{0}
  }{
    S_{0}^{-}
    S_{1}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
    q^{u + \frac{1}{2}}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{5 1}_{3 2},
        e^{6 1}_{4 2},
        e^{7 1}_{4 3}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{3 2}_{5 1},
        e^{4 2}_{6 1},
        e^{4 3}_{7 1}
      \end{array}
      \right\}
    \end{array}
    \right\}
    \\
    q^{u - \frac{1}{2}}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{5 1}_{2 3},
        e^{6 1}_{2 4},
        e^{7 1}_{3 4}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{2 3}_{5 1},
        e^{2 4}_{6 1},
        e^{3 4}_{7 1}
      \end{array}
      \right\}
    \end{array}
    \right\}
    \\
    \overline{q}^{u + \frac{1}{2}}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{1 5}_{2 3},
        e^{1 6}_{2 4},
        e^{1 7}_{3 4}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{2 3}_{1 5},
        e^{2 4}_{1 6},
        e^{3 4}_{1 7}
      \end{array}
      \right\}
    \end{array}
    \right\}
    \\
    \overline{q}^{u - \frac{1}{2}}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{1 5}_{3 2},
        e^{1 6}_{4 2},
        e^{1 7}_{4 3}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{3 2}_{1 5},
        e^{4 2}_{1 6},
        e^{4 3}_{1 7}
      \end{array}
      \right\}
    \end{array}
    \right\}
  \end{array}
  \right\},
  \qquad
  \frac{
    A_{1}^{\frac{1}{2}}
    A_{2}^{\frac{1}{2}}
    U_{0}
    S_{0}^{+}
  }{
    S_{0}^{-}
    S_{1}^{-}
    S_{2}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
    q^{u + \frac{1}{2}}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{6 5}_{8 2},
        e^{7 5}_{8 3},
        e^{7 6}_{8 4}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{8 2}_{6 5},
        e^{8 3}_{7 5},
        e^{8 4}_{7 6}
      \end{array}
      \right\}
    \end{array}
    \right\}
    \\
    q^{u - \frac{1}{2}}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{5 6}_{8 2},
        e^{5 7}_{8 3},
        e^{6 7}_{8 4}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{8 2}_{5 6},
        e^{8 3}_{5 7},
        e^{8 4}_{6 7}
      \end{array}
      \right\}
    \end{array}
    \right\}
    \\
    \overline{q}^{u + \frac{1}{2}}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{5 6}_{2 8},
        e^{5 7}_{3 8},
        e^{6 7}_{4 8}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{2 8}_{5 6},
        e^{3 8}_{5 7},
        e^{4 8}_{6 7}
      \end{array}
      \right\}
    \end{array}
    \right\}
    \\
    \overline{q}^{u - \frac{1}{2}}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{6 5}_{2 8},
        e^{7 5}_{3 8},
        e^{7 6}_{4 8}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{2 8}_{6 5},
        e^{3 8}_{7 5},
        e^{4 8}_{7 6}
      \end{array}
      \right\}
    \end{array}
    \right\}
  \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \frac{
    U_{0}
  }{
    \Delta^{2}
    S_{0}^{-}
    S_{1}^{-}
    S_{2}^{-}
  }
  \left\{
  \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
    f_6(q)
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
            e^{6 3}_{4 5},
        - q e^{7 2}_{4 5},
            e^{7 2}_{3 6}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
            e^{4 5}_{6 3},
        - q e^{4 5}_{7 2},
            e^{3 6}_{7 2}
      \end{array}
      \right\}
    \end{array}
    \right\},
    f_6 (\overline{q})
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
                       e^{5 4}_{3 6},
        - \overline{q} e^{5 4}_{2 7},
                       e^{6 3}_{2 7}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
                       e^{3 6}_{5 4},
        - \overline{q} e^{2 7}_{5 4},
                       e^{2 7}_{6 3}
      \end{array}
      \right\}
    \end{array}
    \right\}
  \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \frac{
    A_{1}
    U_{0}^2
  }{
    S_{0}^{-}
    S_{1}^{-}
    S_{2}^{-}
  }
  \left\{
  \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
    \overline{q}^{u}    
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      -
      q
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{3 6}_{4 5}
        \\
        e^{4 5}_{3 6}
      \end{array}
      \right\},
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{2 7}_{4 5}
        \\
        e^{4 5}_{2 7}
      \end{array}
      \right\},
      - \overline{q}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{3 6}_{2 7}
        \\
        e^{2 7}_{3 6}
      \end{array}
      \right\}
    \end{array}
    \right\}
    \\
    q^{u}    
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      - \overline{q}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{6 3}_{5 4}
        \\
        e^{5 4}_{6 3}
      \end{array}
      \right\},
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{7 2}_{5 4}
        \\
        e^{5 4}_{7 2}
      \end{array}
      \right\},
      - q
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{6 3}_{7 2}
        \\
        e^{7 2}_{6 3}
      \end{array}
      \right\}
    \end{array}
    \right\}
  \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \frac{
    A_{0}^{\frac{1}{2}}
    A_{2}^{\frac{1}{2}}
    U_{0}
    U_{1}
  }{
    S_{0}^{-}
    S_{1}^{-}
    S_{2}^{-}
  }
  \left\{
  \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
    \overline{q}^{u}    
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{1 8}_{7 2}
        \\
        e^{7 2}_{1 8}
      \end{array}
      \right\},
      -
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{1 8}_{6 3}
        \\
        e^{6 3}_{1 8}
      \end{array}
      \right\},
      \overline{q}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{1 8}_{5 4}
        \\
        e^{5 4}_{1 8}
      \end{array}
      \right\}
    \end{array}
    \right\}
    \\
    q^{u}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \overline{q}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{8 1}_{2 7}
        \\
        e^{2 7}_{8 1}
      \end{array}
      \right\},
      -
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{8 1}_{3 6}
        \\
        e^{3 6}_{8 1}
      \end{array}
      \right\},
      q
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{8 1}_{4 5}
        \\
        e^{4 5}_{8 1}
      \end{array}
      \right\}
    \end{array}
    \right\}
  \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \frac{
    A_{0}^{\frac{1}{2}}
    A_{1}
    A_{2}^{\frac{1}{2}}
    U_{0}
  }{
    S_{0}^{-}
    S_{1}^{-}
    S_{2}^{-}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
    \overline{q}^{2 u}    
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \overline{q}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{+ e^{1 8}_{2 7}}
        \\
                - e^{2 7}_{1 8}
      \end{array}
      \right\},
      -
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{+ e^{1 8}_{3 6}}
        \\
                - e^{3 6}_{1 8}
      \end{array}
      \right\},
      q 
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{+ e^{1 8}_{4 5}}
        \\
                - e^{4 5}_{1 8}
      \end{array}
      \right\}
    \end{array}
    \right\}
    \\
    q^{2 u}    
    \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{+ e^{7 2}_{8 1}}
        \\
                - e^{8 1}_{7 2}
      \end{array}
      \right\},
      -
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{+ e^{6 3}_{8 1}}
        \\
                - e^{8 1}_{6 3}
      \end{array}
      \right\},
      \overline{q}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{+ e^{5 4}_{8 1}}
        \\
                - e^{8 1}_{5 4}
      \end{array}

==> (inline-1) <==
\begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
       e^{1 1}_{1 1}
    \end{array}
  \right\},
  \qquad
  -
  q^{2 \alpha}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{2 2}_{2 2},
      e^{3 3}_{3 3},
      e^{4 4}_{4 4},
    \end{array}
  \right\},
  \qquad
  q^{4 \alpha + 2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
       e^{5 5}_{5 5},
       e^{6 6}_{6 6},
       e^{7 7}_{7 7}
    \end{array}
  \right\},
  \qquad
  -
  q^{6 \alpha + 6}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{8 8}_{8 8}
    \end{array}
  \right\},
  \\[1mm]
  \hline
  \\[1mm]
  & &
  \hspace{-20pt}
  -
  \Delta
  q^{\alpha}
  A_{0}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{2 1}_{2 1},
      e^{3 1}_{3 1},
      e^{4 1}_{4 1}
    \end{array}
  \right\},
  \qquad
  -
  \Delta
  q^{5 \alpha + 4}
  A_{2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{8 7}_{8 7},
      e^{8 6}_{8 6},
      e^{8 5}_{8 5}
    \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \Delta
  q^{2 \alpha + 1}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
       e^{3 2}_{3 2},
       e^{4 2}_{4 2},
       e^{4 3}_{4 3}
    \end{array}
  \right\},
  \qquad
  -
  \Delta
  q^{4 \alpha + 3}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{7 6}_{7 6},
      e^{7 5}_{7 5},
      e^{6 5}_{6 5}
    \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \Delta^2
  q^{2 \alpha + 1}
  A_{0}
  A_{1}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
       e^{5 1}_{5 1},
       e^{6 1}_{6 1},
       e^{7 1}_{7 1}
    \end{array}
  \right\},
  \qquad
  -
  \Delta^2
  q^{4 \alpha + 3}
  A_{1}
  A_{2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{8 4}_{8 4},
      e^{8 3}_{8 3},
      e^{8 2}_{8 2}
    \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  -
  \Delta^2
  q^{3 \alpha + 2}
  A_{1}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
       e^{6 3}_{6 3}
    \end{array}
  \right\},
  \qquad
  -
  \Delta
  q^{3 \alpha + 3}
  A_{1}
  (q^2 - \overline{q}^2)
  \left\{
  \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
    e^{7 2}_{7 2}
  \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \Delta
  q^{3 \alpha + 1}
  A_{1}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
       e^{5 2}_{5 2},
       e^{5 3}_{5 3},
       e^{6 2}_{6 2},
       e^{6 4}_{6 4},
       e^{7 3}_{7 3},
       e^{7 4}_{7 4}
    \end{array}
  \right\},
  \qquad
  -
  \Delta^3
  q^{3 \alpha + 3}
  A_{0}
  A_{1}
  A_{2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{8 1}_{8 1}
    \end{array}
  \right\},
  \\[1mm]
  \hline
  \\[1mm]
  & &
  \hspace{-20pt}
  q^{\alpha}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
       e^{1 2}_{2 1},
       e^{1 3}_{3 1},
       e^{1 4}_{4 1}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{2 1}_{1 2},
        e^{3 1}_{1 3},
        e^{4 1}_{1 4}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  q^{5 \alpha + 4}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{7 8}_{8 7},
        e^{6 8}_{8 6},
        e^{5 8}_{8 5}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{8 7}_{7 8},
        e^{8 6}_{6 8},
        e^{8 5}_{5 8}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  q^{2 \alpha}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{1 5}_{5 1},
      e^{1 6}_{6 1},
      e^{1 7}_{7 1}
      \\
      e^{5 1}_{1 5},
      e^{6 1}_{1 6},
      e^{7 1}_{1 7}
    \end{array}
  \right\},
  \qquad
  -
  q^{4 \alpha + 2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{8 4}_{4 8},
      e^{8 3}_{3 8},
      e^{8 2}_{2 8}
      \\
      e^{4 8}_{8 4},
      e^{3 8}_{8 3},
      e^{2 8}_{8 2}
    \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  -
  q^{2 \alpha + 1}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{2 3}_{3 2},
      e^{2 4}_{4 2},
      e^{3 4}_{4 3}
      \\
      e^{3 2}_{2 3},
      e^{4 2}_{2 4},
      e^{4 3}_{3 4}
    \end{array}
  \right\},
  \qquad
  q^{4 \alpha + 3}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
       e^{7 6}_{6 7},
       e^{7 5}_{5 7},
       e^{6 5}_{5 6}
       \\
       e^{6 7}_{7 6},
       e^{5 7}_{7 5},
       e^{5 6}_{6 5}
    \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  q^{3 \alpha + 1}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{5 2}_{2 5},
        e^{6 2}_{2 6},
        e^{5 3}_{3 5},
        e^{7 3}_{3 7},
        e^{6 4}_{4 6},
        e^{7 4}_{4 7}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{2 5}_{5 2},
        e^{2 6}_{6 2},
        e^{3 5}_{5 3},
        e^{3 7}_{7 3},
        e^{4 6}_{6 4},
        e^{4 7}_{7 4}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \quad
  q^{3 \alpha + 2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{7 2}_{2 7},
        e^{6 3}_{3 6},
        e^{5 4}_{4 5}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{2 7}_{7 2},
        e^{3 6}_{6 3},
        e^{4 5}_{5 4}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \quad
  q^{3 \alpha}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{1 8}_{8 1}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{8 1}_{1 8}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\[1mm]
  \hline
  \\[1mm]
  & &
  \hspace{-20pt}
  \Delta
  q^{2 \alpha + 1}
  A_{0}
  A_{1}
  \left\{
    \overline{q}^{\frac{1}{2}}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{5 1}_{2 3},
        e^{6 1}_{2 4},
        e^{7 1}_{3 4}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
         e^{2 3}_{5 1},
         e^{2 4}_{6 1},
         e^{3 4}_{7 1}
      \end{array}
      \right\}
    \end{array}
    \right\},
    q^{\frac{1}{2}}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{5 1}_{3 2},
        e^{6 1}_{4 2},
        e^{7 1}_{4 3}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{3 2}_{5 1},
        e^{4 2}_{6 1},
        e^{4 3}_{7 1}
      \end{array}
      \right\}
    \end{array}
    \right\}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \Delta
  q^{4 \alpha + 3}
  A_{1}
  A_{2}
  \left\{
    \overline{q}^{\frac{1}{2}}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{5 6}_{8 2},
        e^{5 7}_{8 3},
        e^{6 7}_{8 4}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{8 2}_{5 6},
        e^{8 3}_{5 7},
        e^{8 4}_{6 7}
      \end{array}
      \right\}
    \end{array}
    \right\},
    q^{\frac{1}{2}}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{6 5}_{8 2},
        e^{7 5}_{8 3},
        e^{7 6}_{8 4}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{8 2}_{6 5},
        e^{8 3}_{7 5},
        e^{8 4}_{7 6}
      \end{array}
      \right\}
    \end{array}
    \right\}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \Delta
  q^{3 \alpha + \frac{5}{2}}
  \left\{
    \overline{q}^{\frac{1}{2}}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{6 3}_{4 5},
        e^{7 2}_{3 6}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{4 5}_{6 3},
        e^{3 6}_{7 2}
      \end{array}
      \right\}
    \end{array}
    \right\},
    q^{\frac{1}{2}}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{7 2}_{4 5}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{4 5}_{7 2}
      \end{array}
      \right\}
    \end{array}
    \right\}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \Delta
  q^{3 \alpha + 3}
  A_{1}
  \left\{
    \overline{q}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{6 3}_{5 4}
      \\
      e^{5 4}_{6 3},
    \end{array}
    \right\},
    -
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{7 2}_{5 4}
      \\
      e^{5 4}_{7 2}
    \end{array}
    \right\},
    q
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{6 3}_{7 2}
      \\
      e^{7 2}_{6 3}
    \end{array}
    \right\}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \Delta
  q^{3 \alpha + 2}
  A_{0}
  A_{2}
  \left\{
    -
    \overline{q}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{8 1}_{2 7}
      \\
      e^{2 7}_{8 1}
    \end{array}
    \right\},
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{8 1}_{3 6}
      \\
      e^{3 6}_{8 1}
    \end{array}
    \right\}
    -
    q
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{8 1}_{4 5}
      \\
      e^{4 5}_{8 1}
    \end{array}
    \right\}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \Delta^2
  q^{3 \alpha + 3}
  A_{0}
  A_{1}
  A_{2}
  \left\{
    \overline{q}
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- e^{5 4}_{8 1}}
      \\
              + e^{8 1}_{5 4}
    \end{array}
    \right\},
    -
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- e^{6 3}_{8 1}}
      \\
              + e^{8 1}_{6 3}
    \end{array}
    \right\},
    q
    \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- e^{7 2}_{8 1}}
      \\
              + e^{8 1}_{7 2}
    \end{array}
\begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 1, 1}_{ 1, 1}
    \end{array}
  \right\},
  \qquad
  \frac{
    S^{+}_{0}
    S^{+}_{1}
  }{
    S^{-}_{0}
    S^{-}_{1}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 6, 6}_{ 6, 6},
      e^{ 7, 7}_{ 7, 7},
      e^{ 8, 8}_{ 8, 8},
      e^{ 9, 9}_{ 9, 9},
      e^{10,10}_{10,10},
      e^{11,11}_{11,11}
    \end{array}
  \right\},
  \qquad
  \frac{
    S^{+}_{0}
    S^{+}_{1}
    S^{+}_{2}
    S^{+}_{3}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{16,16}_{16,16}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    S^{+}_{0}
  }{
    S^{-}_{0}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 2, 2}_{ 2, 2},
      e^{ 3, 3}_{ 3, 3},
      e^{ 4, 4}_{ 4, 4},
      e^{ 5, 5}_{ 5, 5}
    \end{array}
  \right\},
  \qquad
  \frac{
    S^{+}_{0}
    S^{+}_{1}
    S^{+}_{2}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{12,12}_{12,12},
      e^{13,13}_{13,13},
      e^{14,14}_{14,14},
      e^{15,15}_{15,15}
    \end{array}
  \right\},
  \\
  &&
  \\[1mm]
  \hline
  \\[1mm]
  &&
  \hspace{-20pt}
  \frac{
    A_{0}
  }{
    S^{-}_{0}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \overline{q}^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 1, 2}_{ 1, 2},
        e^{ 1, 3}_{ 1, 3},
        e^{ 1, 4}_{ 1, 4},
        e^{ 1, 5}_{ 1, 5}
      \end{array}
      \right\}
      \\
      q^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2, 1}_{ 2, 1},
        e^{ 3, 1}_{ 3, 1},
        e^{ 4, 1}_{ 4, 1},
        e^{ 5, 1}_{ 5, 1}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  \frac{
    A_{3}
    S^{+}_{0}
    S^{+}_{1}
    S^{+}_{2}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16,15}_{16,15},
        e^{16,14}_{16,14},
        e^{16,13}_{16,13},
        e^{16,12}_{16,12}
      \end{array}
      \right\}
      \\
      \overline{q}^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{15,16}_{15,16},
        e^{14,16}_{14,16},
        e^{13,16}_{13,16},
        e^{12,16}_{12,16}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{0}
    A_{1}
  }{
    S^{-}_{0}
    S^{-}_{1}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \overline{q}^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 1, 6}_{ 1, 6},
        e^{ 1, 7}_{ 1, 7},
        e^{ 1, 8}_{ 1, 8},
        e^{ 1, 9}_{ 1, 9},
        e^{ 1,10}_{ 1,10},
        e^{ 1,11}_{ 1,11}
      \end{array}
      \right\}
      \\
      q^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 1}_{ 6, 1},
        e^{ 7, 1}_{ 7, 1},
        e^{ 8, 1}_{ 8, 1},
        e^{ 9, 1}_{ 9, 1},
        e^{10, 1}_{10, 1},
        e^{11, 1}_{11, 1}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  \frac{
    A_{0}
    A_{1}
    A_{2}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \overline{q}^{3 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 1,12}_{ 1,12},
        e^{ 1,13}_{ 1,13},
        e^{ 1,14}_{ 1,14},
        e^{ 1,15}_{ 1,15}
      \end{array}
      \right\}
      \\
      q^{3 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 1}_{12, 1},
        e^{13, 1}_{13, 1},
        e^{14, 1}_{14, 1},
        e^{15, 1}_{15, 1}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{2}
    A_{3}
    S^{+}_{0}
    S^{+}_{1}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16,11}_{16,11},
        e^{16,10}_{16,10},
        e^{16, 9}_{16, 9},
        e^{16, 8}_{16, 8},
        e^{16, 7}_{16, 7},
        e^{16, 6}_{16, 6}
      \end{array}
      \right\}
      \\
      \overline{q}^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{11,16}_{11,16},
        e^{10,16}_{10,16},
        e^{ 9,16}_{ 9,16},
        e^{ 8,16}_{ 8,16},
        e^{ 7,16}_{ 7,16},
        e^{ 6,16}_{ 6,16}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{1}
    A_{2}
    A_{3}
    S^{+}_{0}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q^{3 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 5}_{16, 5},
        e^{16, 4}_{16, 4},
        e^{16, 3}_{16, 3},
        e^{16, 2}_{16, 2}
      \end{array}
      \right\}
      \\
      \overline{q}^{3 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 5,16}_{ 5,16},
        e^{ 4,16}_{ 4,16},
        e^{ 3,16}_{ 3,16},
        e^{ 2,16}_{ 2,16}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  \frac{
    A_{0}
    A_{1}
    A_{2}
    A_{3}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \overline{q}^{4 u}
        e^{ 1,16}_{ 1,16},
      \\
      q^{4 u}
        e^{16, 1}_{16, 1}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{1}
    S^{+}_{0}
  }{
    S^{-}_{0}
    S^{-}_{1}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \overline{q}^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2, 6}_{ 2, 6},
        e^{ 2, 7}_{ 2, 7},
        e^{ 2, 8}_{ 2, 8},
        e^{ 3, 6}_{ 3, 6},
        e^{ 3, 9}_{ 3, 9},
        e^{ 3,10}_{ 3,10},
        e^{ 4, 7}_{ 4, 7},
        e^{ 4, 9}_{ 4, 9},
        e^{ 4,11}_{ 4,11},
        e^{ 5, 8}_{ 5, 8},
        e^{ 5,10}_{ 5,10},
        e^{ 5,11}_{ 5,11}
      \end{array}
      \right\}
      \\
      q^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 2}_{ 6, 2},
        e^{ 7, 2}_{ 7, 2},
        e^{ 8, 2}_{ 8, 2},
        e^{ 6, 3}_{ 6, 3},
        e^{ 9, 3}_{ 9, 3},
        e^{10, 3}_{10, 3},
        e^{ 7, 4}_{ 7, 4},
        e^{ 9, 4}_{ 9, 4},
        e^{11, 4}_{11, 4},
        e^{ 8, 5}_{ 8, 5},
        e^{10, 5}_{10, 5},
        e^{11, 5}_{11, 5}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{2}
    S^{+}_{0}
    S^{+}_{1}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{15,11}_{15,11},
        e^{15,10}_{15,10},
        e^{15, 9}_{15, 9},
        e^{14,11}_{14,11},
        e^{14, 8}_{14, 8},
        e^{14, 7}_{14, 7},
        e^{13,10}_{13,10},
        e^{13, 8}_{13, 8},
        e^{13, 6}_{13, 6},
        e^{12, 9}_{12, 9},
        e^{12, 7}_{12, 7},
        e^{12, 6}_{12, 6}
      \end{array}
      \right\}
      \\
      \overline{q}^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{11,15}_{11,15},
        e^{10,15}_{10,15},
        e^{ 9,15}_{ 9,15},
        e^{11,14}_{11,14},
        e^{ 8,14}_{ 8,14},
        e^{ 7,14}_{ 7,14},
        e^{10,13}_{10,13},
        e^{ 8,13}_{ 8,13},
        e^{ 6,13}_{ 6,13},
        e^{ 9,12}_{ 9,12},
        e^{ 7,12}_{ 7,12},
        e^{ 6,12}_{ 6,12}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{1}
    A_{2}
    S^{+}_{0}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \overline{q}^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2,12}_{ 2,12},
        e^{ 2,13}_{ 2,13},
        e^{ 2,14}_{ 2,14},
        e^{ 3,12}_{ 3,12},
        e^{ 3,13}_{ 3,13},
        e^{ 3,15}_{ 3,15},
        e^{ 4,12}_{ 4,12},
        e^{ 4,14}_{ 4,14},
        e^{ 4,15}_{ 4,15},
        e^{ 5,13}_{ 5,13},
        e^{ 5,14}_{ 5,14},
        e^{ 5,15}_{ 5,15}
      \end{array}
      \right\}
      \\
      q^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 2}_{12, 2},
        e^{13, 2}_{13, 2},
        e^{14, 2}_{14, 2},
        e^{12, 3}_{12, 3},
        e^{13, 3}_{13, 3},
        e^{15, 3}_{15, 3},
        e^{12, 4}_{12, 4},
        e^{14, 4}_{14, 4},
        e^{15, 4}_{15, 4},
        e^{13, 5}_{13, 5},
        e^{14, 5}_{14, 5},
        e^{15, 5}_{15, 5}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    1
  }{
    \Delta^2
    S^{-}_{0}
    S^{-}_{1}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      g_{ 1} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 3, 2}_{ 3, 2},
        e^{ 4, 2}_{ 4, 2},
        e^{ 5, 2}_{ 5, 2},
        e^{ 4, 3}_{ 4, 3},
        e^{ 5, 3}_{ 5, 3},
        e^{ 5, 4}_{ 5, 4}
      \end{array}
      \right\}
      \\
      g_{ 1} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2, 3}_{ 2, 3},
        e^{ 2, 4}_{ 2, 4},
        e^{ 2, 5}_{ 2, 5},
        e^{ 3, 4}_{ 3, 4},
        e^{ 3, 5}_{ 3, 5},
        e^{ 4, 5}_{ 4, 5}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  \frac{
    A_{1}
  }{
    \Delta^2
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      g_{ 2} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 3, 7}_{ 3, 7},
        e^{ 3, 8}_{ 3, 8},
        e^{ 4, 8}_{ 4, 8},
        e^{ 4,10}_{ 4,10}
      \end{array}
      \right\}
      \\
      g_{ 2} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 7, 3}_{ 7, 3},
        e^{ 8, 3}_{ 8, 3},
        e^{ 8, 4}_{ 8, 4},
        e^{10, 4}_{10, 4}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{1}
  }{
    \Delta^2
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \overline{q}^{u}
      g_{ 3} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 9, 2}_{ 9, 2},
        e^{10, 2}_{10, 2},
        e^{11, 2}_{11, 2},
        e^{11, 3}_{11, 3}
      \end{array}
      \right\},
      q^{u} g_{ 3} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 4, 6}_{ 4, 6},
        e^{ 5, 6}_{ 5, 6},
        e^{ 5, 7}_{ 5, 7},
        e^{ 5, 9}_{ 5, 9}
      \end{array}
      \right\},
      \\
      q^{u} g_{ 3} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2, 9}_{ 2, 9},
        e^{ 2,10}_{ 2,10},
        e^{ 2,11}_{ 2,11},
        e^{ 3,11}_{ 3,11}
      \end{array}
      \right\},
      \overline{q}^{u}
      g_{ 3} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 4}_{ 6, 4},
        e^{ 6, 5}_{ 6, 5},
        e^{ 7, 5}_{ 7, 5},
        e^{ 9, 5}_{ 9, 5}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    S^{+}_{0}
  }{
    \Delta^2
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      g_{ 4} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 7, 6}_{ 7, 6},
        e^{ 8, 6}_{ 8, 6},
        e^{ 9, 6}_{ 9, 6},
        e^{10, 6}_{10, 6},
        e^{ 8, 7}_{ 8, 7},
        e^{ 9, 7}_{ 9, 7},
        e^{11, 7}_{11, 7},
        e^{10, 8}_{10, 8},
        e^{11, 8}_{11, 8},
        e^{10, 9}_{10, 9},
        e^{11, 9}_{11, 9},
        e^{11,10}_{11,10}
      \end{array}
      \right\}
      \\
      g_{ 4} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 7}_{ 6, 7},
        e^{ 6, 8}_{ 6, 8},
        e^{ 6, 9}_{ 6, 9},
        e^{ 6,10}_{ 6,10},
        e^{ 7, 8}_{ 7, 8},
        e^{ 7, 9}_{ 7, 9},
        e^{ 7,11}_{ 7,11},
        e^{ 8,10}_{ 8,10},
        e^{ 8,11}_{ 8,11},
        e^{ 9,10}_{ 9,10},
        e^{ 9,11}_{ 9,11},
        e^{10,11}_{10,11}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{2}
    S^{+}_{0}
  }{
    \Delta^2
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \overline{q}^{u}
      g_{ 5} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{15, 8}_{15, 8},
        e^{15, 7}_{15, 7},
        e^{15, 6}_{15, 6},
        e^{14, 6}_{14, 6}
      \end{array}
      \right\},
      q^{u}
      g_{ 5} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 8,12}_{ 8,12},
        e^{10,12}_{10,12},
        e^{11,12}_{11,12},
        e^{11,13}_{11,13}
      \end{array}
      \right\}
      \\
      q^{u}
      g_{ 5} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 8,15}_{ 8,15},
        e^{ 7,15}_{ 7,15},
        e^{ 6,15}_{ 6,15},
        e^{ 6,14}_{ 6,14}
      \end{array}
      \right\},
      \overline{q}^{u}
      g_{ 5} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 8}_{12, 8},
        e^{12,10}_{12,10},
        e^{12,11}_{12,11},
        e^{13,11}_{13,11}
      \end{array}
      \right\}
      \\
      q^{2 u}
      g_{ 6} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{15, 2}_{15, 2}
      \end{array}
      \right\},
      \overline{q}^{2 u}
      g_{ 6} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 5,12}_{ 5,12}
      \end{array}
      \right\},
      q^{2 u}
      g_{ 7} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{14, 3}_{14, 3}
      \end{array}
      \right\},
      \overline{q}^{2 u}
      g_{ 7} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 4,13}_{ 4,13}
      \end{array}
      \right\}
      \\
      \overline{q}^{2 u}
      g_{ 6} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2,15}_{ 2,15}
      \end{array}
      \right\},
      q^{2 u}
      g_{ 6} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 5}_{12, 5}
      \end{array}
      \right\},
      \overline{q}^{2 u}
      g_{ 7} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 3,14}_{ 3,14}
      \end{array}
      \right\},
      q^{2 u}
      g_{ 7} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{13, 4}_{13, 4}
      \end{array}
      \right\}
      \\
      g_{ 8} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{13, 7}_{13, 7},
        e^{13, 9}_{13, 9},
        e^{14, 9}_{14, 9},
        e^{14,10}_{14,10}
      \end{array}
      \right\},
      g_{ 8} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 7,13}_{ 7,13},
        e^{ 9,13}_{ 9,13},
        e^{ 9,14}_{ 9,14},
        e^{10,14}_{10,14}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    S^{+}_{0}
    S^{+}_{1}
  }{
    \Delta^2
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      g_{ 9} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{15,14}_{15,14},
        e^{15,13}_{15,13},
        e^{15,12}_{15,12},
        e^{14,13}_{14,13},
        e^{14,12}_{14,12},
        e^{13,12}_{13,12}
      \end{array}
      \right\}
      \\
      g_{ 9} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{14,15}_{14,15},
        e^{13,15}_{13,15},
        e^{13,14}_{13,14},
        e^{12,15}_{12,15},
        e^{12,14}_{12,14},
        e^{12,13}_{12,13}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    1
  }{
    \Delta^4
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      g_{10} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6,11}_{ 6,11}
      \end{array}
      \right\},
      g_{11} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 7,10}_{ 7,10}
      \end{array}
      \right\}
      g_{12} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 8, 9}_{ 8, 9}
      \end{array}
      \right\}
      \\
      g_{10} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{11, 6}_{11, 6}
      \end{array}
      \right\},
      g_{11} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{10, 7}_{10, 7}
      \end{array}
      \right\},
      g_{12} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 9, 8}_{ 9, 8}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\[1mm]
  \hline
  \\[1mm]
  &&
  \hspace{-20pt}
  \frac{
    U_{0}
  }{
    S^{-}_{0}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 1, 2}_{ 2, 1},
        e^{ 1, 3}_{ 3, 1},
        e^{ 1, 4}_{ 4, 1},
        e^{ 1, 5}_{ 5, 1}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2, 1}_{ 1, 2},
        e^{ 3, 1}_{ 1, 3},
        e^{ 4, 1}_{ 1, 4},
        e^{ 5, 1}_{ 1, 5}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  \frac{
    U_{0}
    S^{+}_{0}
    S^{+}_{1}
    S^{+}_{2}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16,15}_{15,16},
        e^{16,14}_{14,16},
        e^{16,13}_{13,16},
        e^{16,12}_{12,16}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{15,16}_{16,15},
        e^{14,16}_{16,14},
        e^{13,16}_{16,13},
        e^{12,16}_{16,12}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    U_{0}
    U_{1}
  }{
    S^{-}_{0}
    S^{-}_{1}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 1, 6}_{ 6, 1},
      e^{ 1, 7}_{ 7, 1},
      e^{ 1, 8}_{ 8, 1},
      e^{ 1, 9}_{ 9, 1},
      e^{ 1,10}_{10, 1},
      e^{ 1,11}_{11, 1}
      \\
      e^{ 6, 1}_{ 1, 6},
      e^{ 7, 1}_{ 1, 7},
      e^{ 8, 1}_{ 1, 8},
      e^{ 9, 1}_{ 1, 9},
      e^{10, 1}_{ 1,10},
      e^{11, 1}_{ 1,11}
    \end{array}
  \right\},
  \qquad
  \frac{
    U_{0}
    U_{1}
    S^{+}_{0}
    S^{+}_{1}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{16,11}_{11,16},
      e^{16,10}_{10,16},
      e^{16, 9}_{ 9,16},
      e^{16, 8}_{ 8,16},
      e^{16, 7}_{ 7,16},
      e^{16, 6}_{ 6,16}
      \\
      e^{11,16}_{16,11},
      e^{10,16}_{16,10},
      e^{ 9,16}_{16, 9},
      e^{ 8,16}_{16, 8},
      e^{ 7,16}_{16, 7},
      e^{ 6,16}_{16, 6}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    U_{0}
    U_{1}
    U_{1}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 1,12}_{12, 1},
        e^{ 1,13}_{13, 1},
        e^{ 1,14}_{14, 1},
        e^{ 1,15}_{15, 1}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 1}_{ 1,12},
        e^{13, 1}_{ 1,13},
        e^{14, 1}_{ 1,14},
        e^{15, 1}_{ 1,15}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  \frac{
    U_{0}
    U_{1}
    U_{1}
    S^{+}_{0}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 5}_{ 5,16},
        e^{16, 4}_{ 4,16},
        e^{16, 3}_{ 3,16},
        e^{16, 2}_{ 2,16}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 5,16}_{16, 5},
        e^{ 4,16}_{16, 4},
        e^{ 3,16}_{16, 3},
        e^{ 2,16}_{16, 2}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  -
  \frac{
    {U_{0}}^2
  }{
    S^{-}_{0}
    S^{-}_{1}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 2, 3}_{ 3, 2},
      e^{ 2, 4}_{ 4, 2},
      e^{ 2, 5}_{ 5, 2},
      e^{ 3, 4}_{ 4, 3},
      e^{ 3, 5}_{ 5, 3},
      e^{ 4, 5}_{ 5, 4}
      \\
      e^{ 3, 2}_{ 2, 3},
      e^{ 4, 2}_{ 2, 4},
      e^{ 5, 2}_{ 2, 5},
      e^{ 4, 3}_{ 3, 4},
      e^{ 5, 3}_{ 3, 5},
      e^{ 5, 4}_{ 4, 5}
    \end{array}
  \right\},
  \qquad
  \frac{
    {U_{0}}^2
    S^{+}_{0}
    S^{+}_{1}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{15,14}_{14,15},
      e^{15,13}_{13,15},
      e^{15,12}_{12,15},
      e^{14,13}_{13,14},
      e^{14,12}_{12,14},
      e^{13,12}_{12,13}
      \\
      e^{14,15}_{15,14},
      e^{13,15}_{15,13},
      e^{12,15}_{15,12},
      e^{13,14}_{14,13},
      e^{12,14}_{14,12},
      e^{12,13}_{13,12}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    U_{0}^2
    U_{1}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 4}_{ 4, 6},
        e^{ 6, 5}_{ 5, 6},
        e^{ 7, 3}_{ 3, 7},
        e^{ 7, 5}_{ 5, 7},
        e^{ 8, 3}_{ 3, 8},
        e^{ 8, 4}_{ 4, 8},
        e^{ 9, 2}_{ 2, 9},
        e^{ 9, 5}_{ 5, 9},
        e^{10, 2}_{ 2,10},
        e^{10, 4}_{ 4,10},
        e^{11, 2}_{ 2,11},
        e^{11, 3}_{ 3,11}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 4, 6}_{ 6, 4},
        e^{ 5, 6}_{ 6, 5},
        e^{ 3, 7}_{ 7, 3},
        e^{ 5, 7}_{ 7, 5},
        e^{ 3, 8}_{ 8, 3},
        e^{ 4, 8}_{ 8, 4},
        e^{ 2, 9}_{ 9, 2},
        e^{ 5, 9}_{ 9, 5},
        e^{ 2,10}_{10, 2},
        e^{ 4,10}_{10, 4},
        e^{ 2,11}_{11, 2},
        e^{ 3,11}_{11, 3}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  -
  \frac{
    {U_{0}}^2
    S^{+}_{0}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 7}_{ 7, 6},
        e^{ 6, 8}_{ 8, 6},
        e^{ 6, 9}_{ 9, 6},
        e^{ 6,10}_{10, 6},
        e^{ 7, 8}_{ 8, 7},
        e^{ 7, 9}_{ 9, 7},
        e^{ 7,11}_{11, 7},
        e^{ 8,10}_{10, 8},
        e^{ 8,11}_{11, 8},
        e^{ 9,10}_{10, 9},
        e^{ 9,11}_{11, 9},
        e^{11,10}_{10,11}
      \\
        e^{ 7, 6}_{ 6, 7},
        e^{ 8, 6}_{ 6, 8},
        e^{ 9, 6}_{ 6, 9},
        e^{10, 6}_{ 6,10},
        e^{ 8, 7}_{ 7, 8},
        e^{ 9, 7}_{ 7, 9},
        e^{11, 7}_{ 7,11},
        e^{10, 8}_{ 8,10},
        e^{11, 8}_{ 8,11},
        e^{11, 9}_{ 9,11},
        e^{10, 9}_{ 9,10},
        e^{10,11}_{11,10}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    U_{0}^2
    U_{1}
    S^{+}_{0}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6,14}_{14, 6},
        e^{ 6,15}_{15, 6},
        e^{ 7,13}_{13, 7},
        e^{ 7,15}_{15, 7},
        e^{ 8,12}_{12, 8},
        e^{ 8,15}_{15, 8},
        e^{ 9,13}_{13, 9},
        e^{ 9,14}_{14, 9},
        e^{10,12}_{12,10},
        e^{10,14}_{14,10},
        e^{11,12}_{12,11},
        e^{11,13}_{13,11}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{14, 6}_{ 6,14},
        e^{15, 6}_{ 6,15},
        e^{13, 7}_{ 7,13},
        e^{15, 7}_{ 7,15},
        e^{12, 8}_{ 8,12},
        e^{15, 8}_{ 8,15},
        e^{13, 9}_{ 9,13},
        e^{14, 9}_{ 9,14},
        e^{12,10}_{10,12},
        e^{14,10}_{10,14},
        e^{12,11}_{11,12},
        e^{13,11}_{11,13}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    U_{0}
    S^{+}_{0}
    S^{+}_{1}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6,12}_{12, 6},
        e^{ 6,13}_{13, 6},
        e^{ 7,12}_{12, 7},
        e^{ 7,14}_{14, 7},
        e^{ 8,13}_{13, 8},
        e^{ 8,14}_{14, 8},
        e^{ 9,12}_{12, 9},
        e^{ 9,15}_{15, 9},
        e^{10,13}_{13,10},
        e^{10,15}_{15,10},
        e^{11,14}_{14,11},
        e^{11,15}_{15,11}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 6}_{ 6,12},
        e^{13, 6}_{ 6,13},
        e^{12, 7}_{ 7,12},
        e^{14, 7}_{ 7,14},
        e^{13, 8}_{ 8,13},
        e^{14, 8}_{ 8,14},
        e^{12, 9}_{ 9,12},
        e^{15, 9}_{ 9,15},
        e^{13,10}_{10,13},
        e^{15,10}_{10,15},
        e^{14,11}_{11,14},
        e^{15,11}_{11,15}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    U_{0}
    S^{+}_{0}
  }{
    S^{-}_{0}
    S^{-}_{1}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 2}_{ 2, 6},
        e^{ 7, 2}_{ 2, 7},
        e^{ 8, 2}_{ 2, 8},
        e^{ 6, 3}_{ 3, 6},
        e^{ 9, 3}_{ 3, 9},
        e^{10, 3}_{ 3,10},
        e^{ 7, 4}_{ 4, 7},
        e^{ 9, 4}_{ 4, 9},
        e^{11, 4}_{ 4,11},
        e^{ 8, 5}_{ 5, 8},
        e^{10, 5}_{ 5,10},
        e^{11, 5}_{ 5,11}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2, 6}_{ 6, 2},
        e^{ 2, 7}_{ 7, 2},
        e^{ 2, 8}_{ 8, 2},
        e^{ 3, 6}_{ 6, 3},
        e^{ 3, 9}_{ 9, 3},
        e^{ 3,10}_{10, 3},
        e^{ 4, 7}_{ 7, 4},
        e^{ 4, 9}_{ 9, 4},
        e^{ 4,11}_{11, 4},
        e^{ 5, 8}_{ 8, 5},
        e^{ 5,10}_{10, 5},
        e^{ 5,11}_{11, 5}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    U_{0}
    U_{1}
    S^{+}_{0}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2,12}_{12, 2},
        e^{ 2,13}_{13, 2},
        e^{ 2,14}_{14, 2},
        e^{ 3,12}_{12, 3},
        e^{ 3,13}_{13, 3},
        e^{ 3,15}_{15, 3},
        e^{ 4,12}_{12, 4},
        e^{ 4,14}_{14, 4},
        e^{ 4,15}_{15, 4},
        e^{ 5,13}_{13, 5},
        e^{ 5,14}_{14, 5},
        e^{ 5,15}_{15, 5}
      \\
        e^{12, 2}_{ 2,12},
        e^{13, 2}_{ 2,13},
        e^{14, 2}_{ 2,14},
        e^{12, 3}_{ 3,12},
        e^{13, 3}_{ 3,13},
        e^{15, 3}_{ 3,15},
        e^{12, 4}_{ 4,12},
        e^{14, 4}_{ 4,14},
        e^{15, 4}_{ 4,15},
        e^{13, 5}_{ 5,13},
        e^{14, 5}_{ 5,14},
        e^{15, 5}_{ 5,15}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    U_{0}^2
    U_{1}^2
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 6,11}_{11, 6},
      e^{ 7,10}_{10, 7},
      e^{ 8, 9}_{ 9, 8}
      \\
      e^{ 9, 8}_{ 8, 9},
      e^{10, 7}_{ 7,10},
      e^{11, 6}_{ 6,11}
    \end{array}
  \right\},
  \qquad
  -
  \frac{
    U_{0}^2
    U_{1}
    U_{1}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 2,15}_{15, 2},
      e^{ 3,14}_{14, 3},
      e^{ 4,13}_{13, 4},
      e^{ 5,12}_{12, 5}
      \\
      e^{15, 2}_{ 2,15},
      e^{14, 3}_{ 3,14},
      e^{13, 4}_{ 4,13},
      e^{12, 5}_{ 5,12}
    \end{array}
  \right\},
  \qquad
  \frac{
    U_{0}
    U_{1}
    U_{1}
    U_{1}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 1,16}_{16, 1}
      \\
      e^{16, 1}_{ 1,16}
    \end{array}
  \right\},
  \\[1mm]
  \hline
  \\[1mm]
  &&
  \hspace{-20pt}
  \frac{
    A_{0}^{\frac{1}{2}}
    A_{1}^{\frac{1}{2}}
    U_{0}
  }{
    S^{-}_{0}
    S^{-}_{1}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- q^{u + \frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 1}_{ 3, 2},
        e^{ 7, 1}_{ 4, 2},
        e^{ 8, 1}_{ 5, 2},
        e^{ 9, 1}_{ 4, 3},
        e^{10, 1}_{ 5, 3},
        e^{11, 1}_{ 5, 4}
      \end{array}
      \right\},
      \mathbf{+ \overline{q}^{u + \frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 1, 6}_{ 2, 3},
        e^{ 1, 7}_{ 2, 4},
        e^{ 1, 8}_{ 2, 5},
        e^{ 1, 9}_{ 3, 4},
        e^{ 1,10}_{ 3, 5},
        e^{ 1,11}_{ 4, 5}
      \end{array}
      \right\}
      \\
      +
      q^{u + \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 3, 2}_{ 6, 1},
        e^{ 4, 2}_{ 7, 1},
        e^{ 5, 2}_{ 8, 1},
        e^{ 4, 3}_{ 9, 1},
        e^{ 5, 3}_{10, 1},
        e^{ 5, 4}_{11, 1}
      \end{array}
      \right\},
      -
      \overline{q}^{u + \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2, 3}_{ 1, 6},
        e^{ 2, 4}_{ 1, 7},
        e^{ 2, 5}_{ 1, 8},
        e^{ 3, 4}_{ 1, 9},
        e^{ 3, 5}_{ 1,10},
        e^{ 4, 5}_{ 1,11}
      \end{array}
      \right\}
      \\
      \mathbf{+ q^{u - \frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 1}_{ 2, 3},
        e^{ 7, 1}_{ 2, 4},
        e^{ 8, 1}_{ 2, 5},
        e^{ 9, 1}_{ 3, 4},
        e^{10, 1}_{ 3, 5},
        e^{11, 1}_{ 4, 5}
      \end{array}
      \right\},
      \mathbf{- \overline{q}^{u - \frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 1, 6}_{ 3, 2},
        e^{ 1, 7}_{ 4, 2},
        e^{ 1, 8}_{ 5, 2},
        e^{ 1, 9}_{ 4, 3},
        e^{ 1,10}_{ 5, 3},
        e^{ 1,11}_{ 5, 4}
      \end{array}
      \right\}
      \\
      -
      q^{u - \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2, 3}_{ 6, 1},
        e^{ 2, 4}_{ 7, 1},
        e^{ 2, 5}_{ 8, 1},
        e^{ 3, 4}_{ 9, 1},
        e^{ 3, 5}_{10, 1},
        e^{ 4, 5}_{11, 1}
      \end{array}
      \right\},
      +
      \overline{q}^{u - \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 3, 2}_{ 1, 6},
        e^{ 4, 2}_{ 1, 7},
        e^{ 5, 2}_{ 1, 8},
        e^{ 4, 3}_{ 1, 9},
        e^{ 5, 3}_{ 1,10},
        e^{ 5, 4}_{ 1,11}
      \end{array}
      \right\}
      \\
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{1}
    {U_{0}}^2
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      -
      q^{u - 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 7, 3}_{ 6, 4},
        e^{ 8, 3}_{ 6, 5},
        e^{ 8, 4}_{ 7, 5},
        e^{10, 4}_{ 9, 5}
        \\
        e^{ 6, 4}_{ 7, 3},
        e^{ 6, 5}_{ 8, 3},
        e^{ 7, 5}_{ 8, 4},
        e^{ 9, 5}_{10, 4}
      \end{array}
      \right\},
      q^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 9, 2}_{ 6, 4},
        e^{10, 2}_{ 6, 5},
        e^{11, 2}_{ 7, 5},
        e^{11, 3}_{ 9, 5}
        \\
        e^{ 6, 4}_{ 9, 2},
        e^{ 6, 5}_{10, 2},
        e^{ 7, 5}_{11, 2},
        e^{ 9, 5}_{11, 3}
      \end{array}
      \right\},
      -
      q^{u + 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 9, 2}_{ 7, 3},
        e^{10, 2}_{ 8, 3},
        e^{11, 2}_{ 8, 4},
        e^{11, 3}_{10, 4}
        \\
        e^{ 7, 3}_{ 9, 2},
        e^{ 8, 3}_{10, 2},
        e^{ 8, 4}_{11, 2},
        e^{10, 4}_{11, 3}
      \end{array}
      \right\}
      \\
      -
      \overline{q}^{u - 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 3, 7}_{ 4, 6},
        e^{ 3, 8}_{ 5, 6},
        e^{ 4, 8}_{ 5, 7},
        e^{ 4,10}_{ 5, 9}
        \\
        e^{ 4, 6}_{ 3, 7},
        e^{ 5, 6}_{ 3, 8},
        e^{ 5, 7}_{ 4, 8},
        e^{ 5, 9}_{ 4,10}
      \end{array}
      \right\},
      \overline{q}^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2, 9}_{ 4, 6},
        e^{ 2,10}_{ 5, 6},
        e^{ 2,11}_{ 5, 7},
        e^{ 3,11}_{ 5, 9}
        \\
        e^{ 4, 6}_{ 2, 9},
        e^{ 5, 6}_{ 2,10},
        e^{ 5, 7}_{ 2,11},
        e^{ 5, 9}_{ 3,11}
      \end{array}
      \right\},
      -
      \overline{q}^{u + 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2, 9}_{ 3, 7},
        e^{ 2,10}_{ 3, 8},
        e^{ 2,11}_{ 4, 8},
        e^{ 3,11}_{ 4,10}
        \\
        e^{ 3, 7}_{ 2, 9},
        e^{ 3, 8}_{ 2,10},
        e^{ 4, 8}_{ 2,11},
        e^{ 4,10}_{ 3,11}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{0}^{\frac{1}{2}}
    A_{1}
    A_{2}^{\frac{1}{2}}
    U_{0}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ q^{2 u + 1}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 9, 2}_{12, 1},
        e^{10, 2}_{13, 1},
        e^{11, 2}_{14, 1},
        e^{11, 3}_{15, 1}
      \end{array}
      \right\},
      \mathbf{- q^{2 u}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 7, 3}_{12, 1},
        e^{ 8, 3}_{13, 1},
        e^{ 8, 4}_{14, 1},
        e^{10, 4}_{15, 1}
      \end{array}
      \right\},
      +
      \mathbf{q^{2 u - 1}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 4}_{12, 1},
        e^{ 6, 5}_{13, 1},
        e^{ 7, 5}_{14, 1},
        e^{ 9, 5}_{15, 1}
      \end{array}
      \right\}
      \\
      -
      q^{2 u + 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 1}_{ 9, 2},
        e^{13, 1}_{10, 2},
        e^{14, 1}_{11, 2},
        e^{15, 1}_{11, 3}
      \end{array}
      \right\},
      +
      q^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 1}_{ 7, 3},
        e^{13, 1}_{ 8, 3},
        e^{14, 1}_{ 8, 4},
        e^{15, 1}_{10, 4}
      \end{array}
      \right\},
      -
      q^{2 u - 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 1}_{ 6, 4},
        e^{13, 1}_{ 6, 5},
        e^{14, 1}_{ 7, 5},
        e^{15, 1}_{ 9, 5}
      \end{array}
      \right\}
      \\
      \mathbf{+ \overline{q}^{2 u + 1}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 1,12}_{ 2, 9},
        e^{ 1,13}_{ 2,10},
        e^{ 1,14}_{ 2,11},
        e^{ 1,15}_{ 3,11}
      \end{array}
      \right\},
      \mathbf{- \overline{q}^{2 u}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 1,12}_{ 3, 7},
        e^{ 1,13}_{ 3, 8},
        e^{ 1,14}_{ 4, 8},
        e^{ 1,15}_{ 4,10}
      \end{array}
      \right\},
      \mathbf{+ \overline{q}^{2 u - 1}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 1,12}_{ 4, 6},
        e^{ 1,13}_{ 5, 6},
        e^{ 1,14}_{ 5, 7},
        e^{ 1,15}_{ 5, 9}
      \end{array}
      \right\}
      \\
      -
      \overline{q}^{2 u + 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2, 9}_{ 1,12},
        e^{ 2,10}_{ 1,13},
        e^{ 2,11}_{ 1,14},
        e^{ 3,11}_{ 1,15}
      \end{array}
      \right\},
      +
      \overline{q}^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 3, 7}_{ 1,12},
        e^{ 3, 8}_{ 1,13},
        e^{ 4, 8}_{ 1,14},
        e^{ 4,10}_{ 1,15}
      \end{array}
      \right\},
      -
      \overline{q}^{2 u - 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 4, 6}_{ 1,12},
        e^{ 5, 6}_{ 1,13},
        e^{ 5, 7}_{ 1,14},
        e^{ 5, 9}_{ 1,15}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{1}^{\frac{1}{2}}
    A_{2}^{\frac{1}{2}}
    U_{0}
    S^{+}_{0}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ q^{u + \frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 7, 6}_{12, 2},
        e^{ 8, 6}_{13, 2},
        e^{ 8, 7}_{14, 2},
        e^{ 9, 6}_{12, 3},
        e^{ 9, 7}_{12, 4},
        e^{10, 6}_{13, 3},
        e^{10, 8}_{13, 5},
        e^{10, 9}_{15, 3},
        e^{11, 7}_{14, 4},
        e^{11, 8}_{14, 5},
        e^{11, 9}_{15, 4},
        e^{11,10}_{15, 5}
      \end{array}
      \right\}
      \\
      -
      q^{u + \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 2}_{ 7, 6},
        e^{13, 2}_{ 8, 6},
        e^{14, 2}_{ 8, 7},
        e^{12, 3}_{ 9, 6},
        e^{12, 4}_{ 9, 7},
        e^{13, 3}_{10, 6},
        e^{13, 5}_{10, 8},
        e^{15, 3}_{10, 9},
        e^{14, 4}_{11, 7},
        e^{14, 5}_{11, 8},
        e^{15, 4}_{11, 9},
        e^{15, 5}_{11,10}
      \end{array}
      \right\}
      \\
      \mathbf{- \overline{q}^{u + \frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 7}_{ 2,12},
        e^{ 6, 8}_{ 2,13},
        e^{ 7, 8}_{ 2,14},
        e^{ 6, 9}_{ 3,12},
        e^{ 7, 9}_{ 4,12},
        e^{ 6,10}_{ 3,13},
        e^{ 8,10}_{ 5,13},
        e^{ 9,10}_{ 3,15},
        e^{ 7,11}_{ 4,14},
        e^{ 8,11}_{ 5,14},
        e^{ 9,11}_{ 4,15},
        e^{10,11}_{ 5,15}
      \end{array}
      \right\}
      \\
      +
      \overline{q}^{u + \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2,12}_{ 6, 7},
        e^{ 2,13}_{ 6, 8},
        e^{ 2,14}_{ 7, 8},
        e^{ 3,12}_{ 6, 9},
        e^{ 4,12}_{ 7, 9},
        e^{ 3,13}_{ 6,10},
        e^{ 5,13}_{ 8,10},
        e^{ 3,15}_{ 9,10},
        e^{ 4,14}_{ 7,11},
        e^{ 5,14}_{ 8,11},
        e^{ 4,15}_{ 9,11},
        e^{ 5,15}_{10,11}
      \end{array}
      \right\}
      \\
      \mathbf{- q^{u - \frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 7}_{12, 2},
        e^{ 6, 8}_{13, 2},
        e^{ 7, 8}_{14, 2},
        e^{ 6, 9}_{12, 3},
        e^{ 7, 9}_{12, 4},
        e^{ 6,10}_{13, 3},
        e^{ 8,10}_{13, 5},
        e^{ 9,10}_{15, 3},
        e^{ 7,11}_{14, 4},
        e^{ 8,11}_{14, 5},
        e^{ 9,11}_{15, 4},
        e^{10,11}_{15, 5}
      \end{array}
      \right\}
      \\
      +
      q^{u - \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 2}_{ 6, 7},
        e^{13, 2}_{ 6, 8},
        e^{14, 2}_{ 7, 8},
        e^{12, 3}_{ 6, 9},
        e^{12, 4}_{ 7, 9},
        e^{13, 3}_{ 6,10},
        e^{13, 5}_{ 8,10},
        e^{15, 3}_{ 9,10},
        e^{14, 4}_{ 7,11},
        e^{14, 5}_{ 8,11},
        e^{15, 4}_{ 9,11},
        e^{15, 5}_{10,11}
      \end{array}
      \right\}
      \\
      \mathbf{+ \overline{q}^{u - \frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 7, 6}_{ 2,12},
        e^{ 8, 6}_{ 2,13},
        e^{ 8, 7}_{ 2,14},
        e^{ 9, 6}_{ 3,12},
        e^{ 9, 7}_{ 4,12},
        e^{10, 6}_{ 3,13},
        e^{10, 8}_{ 5,13},
        e^{10, 9}_{ 3,15},
        e^{11, 7}_{ 4,14},
        e^{11, 8}_{ 5,14},
        e^{11, 9}_{ 4,15},
        e^{11,10}_{ 5,15}
      \end{array}
      \right\}
      \\
      -
      \overline{q}^{u - \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2,12}_{ 7, 6},
        e^{ 2,13}_{ 8, 6},
        e^{ 2,14}_{ 8, 7},
        e^{ 3,12}_{ 9, 6},
        e^{ 4,12}_{ 9, 7},
        e^{ 3,13}_{10, 6},
        e^{ 5,13}_{10, 8},
        e^{ 3,15}_{10, 9},
        e^{ 4,14}_{11, 7},
        e^{ 5,14}_{11, 8},
        e^{ 4,15}_{11, 9},
        e^{ 5,15}_{11,10}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{0}^{\frac{1}{2}}
    A_{2}^{\frac{1}{2}}
    U_{0}
    U_{1}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q^{u + 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 1}_{ 4, 6},
        e^{13, 1}_{ 5, 6},
        e^{14, 1}_{ 5, 7},
        e^{15, 1}_{ 5, 9}
        \\
        e^{ 4, 6}_{12, 1},
        e^{ 5, 6}_{13, 1},
        e^{ 5, 7}_{14, 1},
        e^{ 5, 9}_{15, 1}
      \end{array}
      \right\},
      -
      q^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 1}_{ 3, 7},
        e^{13, 1}_{ 3, 8},
        e^{14, 1}_{ 4, 8},
        e^{15, 1}_{ 4,10}
        \\
        e^{ 3, 7}_{12, 1},
        e^{ 3, 8}_{13, 1},
        e^{ 4, 8}_{14, 1},
        e^{ 4,10}_{15, 1}
      \end{array}
      \right\},
      q^{u - 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 1}_{ 2, 9},
        e^{13, 1}_{ 2,10},
        e^{14, 1}_{ 2,11},
        e^{15, 1}_{ 3,11}
        \\
        e^{ 2, 9}_{12, 1},
        e^{ 2,10}_{13, 1},
        e^{ 2,11}_{14, 1},
        e^{ 3,11}_{15, 1}
      \end{array}
      \right\}
      \\
      \overline{q}^{u + 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 1,12}_{ 6, 4},
        e^{ 1,13}_{ 6, 5},
        e^{ 1,14}_{ 7, 5},
        e^{ 1,15}_{ 9, 5}
        \\
        e^{ 6, 4}_{ 1,12},
        e^{ 6, 5}_{ 1,13},
        e^{ 7, 5}_{ 1,14},
        e^{ 9, 5}_{ 1,15}
      \end{array}
      \right\},
      -
      \overline{q}^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 1,12}_{ 7, 3},
        e^{ 1,13}_{ 8, 3},
        e^{ 1,14}_{ 8, 4},
        e^{ 1,15}_{10, 4}
        \\
        e^{ 7, 3}_{ 1,12},
        e^{ 8, 3}_{ 1,13},
        e^{ 8, 4}_{ 1,14},
        e^{10, 4}_{ 1,15}
      \end{array}
      \right\},
      \overline{q}^{u - 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 1,12}_{ 9, 2},
        e^{ 1,13}_{10, 2},
        e^{ 1,14}_{11, 2},
        e^{ 1,15}_{11, 3}
        \\
        e^{ 9, 2}_{ 1,12},
        e^{10, 2}_{ 1,13},
        e^{11, 2}_{ 1,14},
        e^{11, 3}_{ 1,15}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{0}^{\frac{1}{2}}
    A_{1}
    A_{2}
    A_{3}^{\frac{1}{2}}
    U_{0}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q^{3 u + \frac{3}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        - \mathbf{e^{16, 1}_{15, 2}}
        \\
        + e^{15, 2}_{16, 1}
      \end{array}
      \right\},
      q^{3 u + \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        + \mathbf{e^{16, 1}_{14, 3}}
        \\
        - e^{14, 3}_{16, 1}
      \end{array}
      \right\},
      q^{3 u - \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        - \mathbf{e^{16, 1}_{13, 4}}
        \\
        + e^{13, 4}_{16, 1}
      \end{array}
      \right\},
      q^{3 u - \frac{3}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        + \mathbf{e^{16, 1}_{12, 5}}
        \\
        - e^{12, 5}_{16, 1}
      \end{array}
      \right\}
      \\
      \overline{q}^{3 u + \frac{3}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        + \mathbf{e^{ 1,16}_{ 2,15}}
        \\
        - e^{ 2,15}_{ 1,16}
      \end{array}
      \right\},
      \overline{q}^{3 u + \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        - \mathbf{e^{ 1,16}_{ 3,14}}
        \\
        + e^{ 3,14}_{ 1,16}
      \end{array}
      \right\},
      \overline{q}^{3 u - \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        + \mathbf{e^{ 1,16}_{ 4,13}}
        \\
        - e^{ 4,13}_{ 1,16}
      \end{array}
      \right\},
      \overline{q}^{3 u - \frac{3}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        - \mathbf{e^{ 1,16}_{ 5,12}}
        \\
        e^{ 5,12}_{ 1,16}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{0}^{\frac{1}{2}}
    A_{3}^{\frac{1}{2}}
    U_{0}
    U_{1}
    U_{1}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q^{u - \frac{3}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        + \mathbf{e^{16, 1}_{ 2,15}}
        \\
        - e^{ 2,15}_{16, 1}
      \end{array}
      \right\},
      q^{u - \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        - \mathbf{e^{16, 1}_{ 3,14}}
        \\
        + e^{ 3,14}_{16, 1}
      \end{array}
      \right\},
      q^{u + \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        + \mathbf{e^{16, 1}_{ 4,13}}
        \\
        - e^{ 4,13}_{16, 1}
      \end{array}
      \right\},
      q^{3 u + \frac{3}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        - \mathbf{e^{16, 1}_{ 5,12}}
        \\
        + e^{ 5,12}_{16, 1}
      \end{array}
      \right\}
      \\
      \overline{q}^{u - \frac{3}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        - \mathbf{e^{ 1,16}_{15, 2}}
        \\
        + e^{15, 2}_{ 1,16}
      \end{array}
      \right\},
      \overline{q}^{u - \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        + \mathbf{e^{ 1,16}_{14, 3}}
        \\
        - e^{14, 3}_{ 1,16}
      \end{array}
      \right\},
      \overline{q}^{u + \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        - \mathbf{e^{ 1,16}_{13, 4}}
        \\
        + e^{13, 4}_{ 1,16}
      \end{array}
      \right\},
      \overline{q}^{u + \frac{3}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        + \mathbf{e^{ 1,16}_{12, 5}}
        \\
        - e^{12, 5}_{ 1,16}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{0}^{\frac{1}{2}}
    A_{1}^{\frac{1}{2}}
    A_{2}^{\frac{1}{2}}
    A_{3}^{\frac{1}{2}}
    U_{0}
    U_{1}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q^{2 u - 2}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 1}_{11, 6},
        e^{16, 1}_{ 6,11}
        \\
        e^{11, 6}_{16, 1},
        e^{ 6,11}_{16, 1}
      \end{array}
      \right\},
      - q^{2 u + 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 1}_{10, 7},
        e^{16, 1}_{ 7,10}
        \\
        e^{10, 7}_{16, 1},
        e^{ 7,10}_{16, 1}
      \end{array}
      \right\},
      q^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 1}_{ 9, 8},
        e^{16, 1}_{ 8, 9}
        \\
        e^{ 8, 9}_{16, 1},
        e^{ 9, 8}_{16, 1}
      \end{array}
      \right\}
      \\
      \overline{q}^{2 u - 2}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{11, 6}_{ 1,16},
        e^{ 6,11}_{ 1,16}
        \\
        e^{ 1,16}_{11, 6},
        e^{ 1,16}_{ 6,11}
      \end{array}
      \right\},
      - \overline{q}^{2 u + 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{10, 7}_{ 1,16},
        e^{ 7,10}_{ 1,16}
        \\
        e^{ 1,16}_{10, 7},
        e^{ 1,16}_{ 7,10}
      \end{array}
      \right\},
      \overline{q}^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 9, 8}_{ 1,16},
        e^{ 8, 9}_{ 1,16}
        \\
        e^{ 1,16}_{ 9, 8},
        e^{ 1,16}_{ 8, 9}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{1}
    A_{2}
    {U_{0}}^2
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      - q^{2 u + 2}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{14, 3}_{15, 2}
        \\
        e^{15, 2}_{14, 3}
      \end{array}
      \right\},
      q^{2 u + 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{13, 4}_{15, 2}
        \\
        e^{15, 2}_{13, 4}
      \end{array}
      \right\},
      - q^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 5}_{15, 2},
        e^{13, 4}_{14, 3}
        \\
        e^{15, 2}_{12, 5},
        e^{14, 3}_{13, 4}
      \end{array}
      \right\},
      q^{2 u - 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{14, 3}_{12, 5}
        \\
        e^{12, 5}_{14, 3}
      \end{array}
      \right\},
      - q^{2 u - 2}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{13, 4}_{12, 5}
        \\
        e^{12, 5}_{13, 4}
      \end{array}
      \right\}
      \\
      - \overline{q}^{2 u + 2}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 3,14}_{ 2,15}
        \\
        e^{ 2,15}_{ 3,14}
      \end{array}
      \right\},
      \overline{q}^{2 u + 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 4,13}_{ 2,15}
        \\
        e^{ 2,15}_{ 4,13}
      \end{array}
      \right\},
      - \overline{q}^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 5,12}_{ 2,15},
        e^{ 4,13}_{ 3,14}
        \\
        e^{ 2,15}_{ 5,12},
        e^{ 3,14}_{ 4,13}
      \end{array}
      \right\},
      \overline{q}^{2 u - 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 5,12}_{ 3,14}
        \\
        e^{ 3,14}_{ 5,12}
      \end{array}
      \right\},
      - \overline{q}^{2 u - 2}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 4,13}_{ 5,12}
        \\
        e^{ 5,12}_{ 4,13}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{1}^{\frac{1}{2}}
    A_{2}^{\frac{1}{2}}
    U_{0}^2
    U_{1}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{- q^{\frac{3}{2}}}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 8, 9}_{15, 2},
          e^{10, 7}_{14, 3},
          e^{11, 6}_{13, 4}
        \end{array}
        \right\},
        \mathbf{+ q^{\frac{1}{2}}}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 9, 8}_{14, 3},
          e^{ 7,10}_{15, 2},
          e^{11, 6}_{12, 5}
        \end{array}
        \right\},
        \mathbf{- \overline{q}^{\frac{1}{2}}}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 9, 8}_{13, 4},
          e^{10, 7}_{12, 5},
          e^{ 6,11}_{15, 2}
        \end{array}
        \right\},
        \mathbf{+ \overline{q}^{\frac{3}{2}}}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 8, 9}_{12, 5},
          e^{ 7,10}_{13, 4},
          e^{ 6,11}_{14, 3}
        \end{array}
        \right\}
        \\
        + q^{\frac{3}{2}}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{15, 2}_{ 8, 9},
          e^{14, 3}_{10, 7},
          e^{13, 4}_{11, 6}
        \end{array}
        \right\},
        - q^{\frac{1}{2}}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{14, 3}_{ 9, 8},
          e^{15, 2}_{ 7,10},
          e^{12, 5}_{11, 6}
        \end{array}
        \right\},
        + \overline{q}^{\frac{1}{2}}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{13, 4}_{ 9, 8},
          e^{12, 5}_{10, 7},
          e^{15, 2}_{ 6,11}
        \end{array}
        \right\},
        - \overline{q}^{\frac{3}{2}}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{12, 5}_{ 8, 9},
          e^{13, 4}_{ 7,10},
          e^{14, 3}_{ 6,11}
        \end{array}
        \right\}
      \end{array}
      \right\}
      \\
      \overline{q}^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{+ \overline{q}^{\frac{3}{2}}}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 9, 8}_{ 2,15},
          e^{ 7,10}_{ 3,14},
          e^{ 6,11}_{ 4,13}
        \end{array}
        \right\},
        \mathbf{- \overline{q}^{\frac{1}{2}}}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 8, 9}_{ 3,14},
          e^{10, 7}_{ 2,15},
          e^{ 6,11}_{ 5,12}
        \end{array}
        \right\},
        \mathbf{+ q^{\frac{1}{2}}}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 8, 9}_{ 4,13},
          e^{ 7,10}_{ 5,12},
          e^{11, 6}_{ 2,15}
        \end{array}
        \right\},
        \mathbf{- q^{\frac{3}{2}}}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 9, 8}_{ 5,12},
          e^{10, 7}_{ 4,13},
          e^{11, 6}_{ 3,14}
        \end{array}
        \right\}
        \\
        - \overline{q}^{\frac{3}{2}}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 2,15}_{ 9, 8},
          e^{ 3,14}_{ 7,10},
          e^{ 4,13}_{ 6,11}
        \end{array}
        \right\},
        + \overline{q}^{\frac{1}{2}}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 3,14}_{ 8, 9},
          e^{ 2,15}_{10, 7},
          e^{ 5,12}_{ 6,11}
        \end{array}
        \right\},
        - q^{\frac{1}{2}}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 4,13}_{ 8, 9},
          e^{ 5,12}_{ 7,10},
          e^{ 2,15}_{11, 6}
        \end{array}
        \right\},
        + q^{\frac{3}{2}}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 5,12}_{ 9, 8},
          e^{ 4,13}_{10, 7},
          e^{ 3,14}_{11, 6}
        \end{array}
        \right\}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    U_{0}
  }{
    \Delta^2
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      h_{ 1} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 9, 2}_{ 3, 7},
          e^{10, 2}_{ 3, 8},
          e^{ 7, 3}_{ 4, 6},
          e^{11, 2}_{ 4, 8},
          e^{11, 3}_{ 4,10},
          e^{ 8, 3}_{ 5, 6},
          e^{ 8, 4}_{ 5, 7},
          e^{10, 4}_{ 5, 9}
        \end{array}
        \right\}
        \\
        + 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 3, 7}_{ 9, 2},
          e^{ 3, 8}_{10, 2},
          e^{ 4, 6}_{ 7, 3},
          e^{ 4, 8}_{11, 2},
          e^{ 4,10}_{11, 3},
          e^{ 5, 6}_{ 8, 3},
          e^{ 5, 7}_{ 8, 4},
          e^{ 5, 9}_{10, 4}
        \end{array}
        \right\}
      \end{array}
      \right\}
      \\
      h_{ 1} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        + 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 2, 9}_{ 7, 3},
          e^{ 2,10}_{ 8, 3},
          e^{ 3, 7}_{ 6, 4},
          e^{ 2,11}_{ 8, 4},
          e^{ 3,11}_{10, 4},
          e^{ 3, 8}_{ 6, 5},
          e^{ 4, 8}_{ 7, 5},
          e^{ 4,10}_{ 9, 5}
        \end{array}
        \right\}
        \\
        \mathbf{- 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 7, 3}_{ 2, 9},
          e^{ 8, 3}_{ 2,10},
          e^{ 6, 4}_{ 3, 7},
          e^{ 8, 4}_{ 2,11},
          e^{10, 4}_{ 3,11},
          e^{ 6, 5}_{ 3, 8},
          e^{ 7, 5}_{ 4, 8},
          e^{ 9, 5}_{ 4,10}
        \end{array}
        \right\}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    U_{0}
  }{
    \Delta^2
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q h_{ 1} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{+ 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 9, 2}_{ 4, 6},
          e^{10, 2}_{ 5, 6},
          e^{11, 2}_{ 5, 7},
          e^{11, 3}_{ 5, 9}
        \end{array}
        \right\}
        \\
        - 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 4, 6}_{ 9, 2},
          e^{ 5, 6}_{10, 2},
          e^{ 5, 7}_{11, 2},
          e^{ 5, 9}_{11, 3}
        \end{array}
        \right\}
      \end{array}
      \right\},
      \overline{q} h_{ 1} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{+ 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 6, 4}_{ 2, 9},
          e^{ 6, 5}_{ 2,10},
          e^{ 7, 5}_{ 2,11},
          e^{ 9, 5}_{ 3,11}
        \end{array}
        \right\}
        \\
        - 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 2, 9}_{ 6, 4},
          e^{ 2,10}_{ 6, 5},
          e^{ 2,11}_{ 7, 5},
          e^{ 3,11}_{ 9, 5}
        \end{array}
        \right\}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{1}^{\frac{1}{2}}
    A_{2}
    A_{3}^{\frac{1}{2}}
    U_{0}
    S^{+}_{0}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- q^{2 u + 1}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 2}_{14, 6},
        e^{16, 3}_{15, 6},
        e^{16, 4}_{15, 7},
        e^{16, 5}_{15, 8}
      \end{array}
      \right\},
      \mathbf{+ q^{2 u}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 2}_{13, 7},
        e^{16, 3}_{13, 9},
        e^{16, 4}_{14, 9},
        e^{16, 5}_{14,10}
      \end{array}
      \right\},
      \mathbf{- q^{2 u - 1}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 2}_{12, 8},
        e^{16, 3}_{12,10},
        e^{16, 4}_{12,11},
        e^{16, 5}_{13,11}
      \end{array}
      \right\}
      \\
      +
      q^{2 u + 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{14, 6}_{16, 2},
        e^{15, 6}_{16, 3},
        e^{15, 7}_{16, 4},
        e^{15, 8}_{16, 5}
      \end{array}
      \right\},
      -
      q^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{13, 7}_{16, 2},
        e^{13, 9}_{16, 3},
        e^{14, 9}_{16, 4},
        e^{14,10}_{16, 5}
      \end{array}
      \right\},
      +
      q^{2 u - 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 8}_{16, 2},
        e^{12,10}_{16, 3},
        e^{12,11}_{16, 4},
        e^{13,11}_{16, 5}
      \end{array}
      \right\}
      \\
      \mathbf{- \overline{q}^{2 u + 1}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6,14}_{ 2,16},
        e^{ 6,15}_{ 3,16},
        e^{ 7,15}_{ 4,16},
        e^{ 8,15}_{ 5,16}
      \end{array}
      \right\},
      \mathbf{+ \overline{q}^{2 u}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 7,13}_{ 2,16},
        e^{ 9,13}_{ 3,16},
        e^{ 9,14}_{ 4,16},
        e^{10,14}_{ 5,16}
      \end{array}
      \right\},
      \mathbf{- \overline{q}^{2 u - 1}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 8,12}_{ 2,16},
        e^{10,12}_{ 3,16},
        e^{11,12}_{ 4,16},
        e^{11,13}_{ 5,16}
      \end{array}
      \right\}
      \\
      +
      \overline{q}^{2 u + 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2,16}_{ 6,14},
        e^{ 3,16}_{ 6,15},
        e^{ 4,16}_{ 7,15},
        e^{ 5,16}_{ 8,15}
      \end{array}
      \right\},
      -
      \overline{q}^{2 u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2,16}_{ 7,13},
        e^{ 3,16}_{ 9,13},
        e^{ 4,16}_{ 9,14},
        e^{ 5,16}_{10,14}
      \end{array}
      \right\},
      +
      \overline{q}^{2 u - 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2,16}_{ 8,12},
        e^{ 3,16}_{10,12},
        e^{ 4,16}_{11,12},
        e^{ 5,16}_{11,13}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{1}^{\frac{1}{2}}
    A_{3}^{\frac{1}{2}}
    U_{0}
    U_{1}
    S^{+}_{0}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q^{u + 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 2}_{ 8,12},
        e^{16, 3}_{10,12},
        e^{16, 4}_{11,12},
        e^{16, 5}_{11,13}
        \\
        e^{ 8,12}_{16, 2},
        e^{10,12}_{16, 3},
        e^{11,12}_{16, 4},
        e^{11,13}_{16, 5}
      \end{array}
      \right\},
      - q^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 2}_{ 7,13},
        e^{16, 3}_{ 9,13},
        e^{16, 4}_{ 9,14},
        e^{16, 5}_{10,14}
        \\
        e^{ 7,13}_{16, 2},
        e^{ 9,13}_{16, 3},
        e^{ 9,14}_{16, 4},
        e^{10,14}_{16, 5}
      \end{array}
      \right\},
      q^{u - 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 2}_{ 6,14},
        e^{16, 3}_{ 6,15},
        e^{16, 4}_{ 7,15},
        e^{16, 5}_{ 8,15}
        \\
        e^{ 6,14}_{16, 2},
        e^{ 6,15}_{16, 3},
        e^{ 7,15}_{16, 4},
        e^{ 8,15}_{16, 5}
      \end{array}
      \right\}
      \\
      \overline{q}^{u + 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2,16}_{12, 8},
        e^{ 3,16}_{12,10},
        e^{ 4,16}_{12,11},
        e^{ 5,16}_{13,11}
        \\
        e^{12, 8}_{ 2,16},
        e^{12,10}_{ 3,16},
        e^{12,11}_{ 4,16},
        e^{13,11}_{ 5,16}
      \end{array}
      \right\},
      - \overline{q}^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2,16}_{13, 7},
        e^{ 3,16}_{13, 9},
        e^{ 4,16}_{14, 9},
        e^{ 5,16}_{14,10}
        \\
        e^{13, 7}_{ 2,16},
        e^{13, 9}_{ 3,16},
        e^{14, 9}_{ 4,16},
        e^{14,10}_{ 5,16}
      \end{array}
      \right\},
      \overline{q}^{u - 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2,16}_{14, 6},
        e^{ 3,16}_{15, 6},
        e^{ 4,16}_{15, 7},
        e^{ 5,16}_{15, 8}
        \\
        e^{14, 6}_{ 2,16},
        e^{15, 6}_{ 3,16},
        e^{15, 7}_{ 4,16},
        e^{15, 8}_{ 5,16}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{2}
    {U_{0}}^2
    S^{+}_{0}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      - q^{u + 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{14, 6}_{13, 7},
        e^{15, 6}_{13, 9},
        e^{15, 7}_{14, 9},
        e^{15, 8}_{14,10}
        \\
        e^{13, 7}_{14, 6},
        e^{13, 9}_{15, 6},
        e^{14, 9}_{15, 7},
        e^{14,10}_{15, 8}
      \end{array}
      \right\},
      q^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{14, 6}_{12, 8},
        e^{15, 6}_{12,10},
        e^{15, 7}_{12,11},
        e^{15, 8}_{13,11}
        \\
        e^{12, 8}_{14, 6},
        e^{12,10}_{15, 6},
        e^{12,11}_{15, 7},
        e^{13,11}_{15, 8}
      \end{array}
      \right\},
      - q^{u - 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{13, 7}_{12, 8},
        e^{13, 9}_{12,10},
        e^{14, 9}_{12,11},
        e^{14,10}_{13,11}
        \\
        e^{12, 8}_{13, 7},
        e^{12,10}_{13, 9},
        e^{12,11}_{14, 9},
        e^{13,11}_{14,10}
      \end{array}
      \right\}
      \\
      - \overline{q}^{u + 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6,14}_{ 7,13},
        e^{ 6,15}_{ 9,13},
        e^{ 7,15}_{ 9,14},
        e^{ 8,15}_{10,14}
        \\
        e^{ 7,13}_{ 6,14},
        e^{ 9,13}_{ 6,15},
        e^{ 9,14}_{ 7,15},
        e^{10,14}_{ 8,15}
      \end{array}
      \right\},
      \overline{q}^{u}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6,14}_{ 8,12},
        e^{ 6,15}_{10,12},
        e^{ 7,15}_{11,12},
        e^{ 8,15}_{11,13}
        \\
        e^{ 8,12}_{ 6,14},
        e^{10,12}_{ 6,15},
        e^{11,12}_{ 7,15},
        e^{11,13}_{ 8,15}
      \end{array}
      \right\},
      - \overline{q}^{u - 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 7,13}_{ 8,12},
        e^{ 9,13}_{10,12},
        e^{ 9,14}_{11,12},
        e^{10,14}_{11,13}
        \\
        e^{ 8,12}_{ 7,13},
        e^{10,12}_{ 9,13},
        e^{11,12}_{ 9,14},
        e^{11,13}_{10,14}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{2}^{\frac{1}{2}}
    A_{3}^{\frac{1}{2}}
    U_{0}
    S^{+}_{0}
    S^{+}_{1}
  }{
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- q^{u + \frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 6}_{13,12},
        e^{16, 7}_{14,12},
        e^{16, 8}_{14,13},
        e^{16, 9}_{15,12},
        e^{16,10}_{15,13},
        e^{16,11}_{15,14}
      \end{array}
      \right\}
      \\
      +
      q^{u + \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{13,12}_{16, 6},
        e^{14,12}_{16, 7},
        e^{14,13}_{16, 8},
        e^{15,12}_{16, 9},
        e^{15,13}_{16,10},
        e^{15,14}_{16,11}
      \end{array}
      \right\}
      \\
      \mathbf{+ \overline{q}^{u + \frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6,16}_{12,13},
        e^{ 7,16}_{12,14},
        e^{ 8,16}_{13,14},
        e^{ 9,16}_{12,15},
        e^{10,16}_{13,15},
        e^{11,16}_{14,15}
      \end{array}
      \right\}
      \\
      -
      \overline{q}^{u + \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12,13}_{ 6,16},
        e^{12,14}_{ 7,16},
        e^{13,14}_{ 8,16},
        e^{12,15}_{ 9,16},
        e^{13,15}_{10,16},
        e^{14,15}_{11,16}
      \end{array}
      \right\}
      \\
      \mathbf{+ q^{u - \frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 6}_{12,13},
        e^{16, 7}_{12,14},
        e^{16, 8}_{13,14},
        e^{16, 9}_{12,15},
        e^{16,10}_{13,15},
        e^{16,11}_{14,15}
      \end{array}
      \right\}
      \\
      -
      q^{u - \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12,13}_{16, 6},
        e^{12,14}_{16, 7},
        e^{13,14}_{16, 8},
        e^{12,15}_{16, 9},
        e^{13,15}_{16,10},
        e^{14,15}_{16,11}
      \end{array}
      \right\}
      \\
      \mathbf{- \overline{q}^{u - \frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6,16}_{13,12},
        e^{ 7,16}_{14,12},
        e^{ 8,16}_{14,13},
        e^{ 9,16}_{15,12},
        e^{10,16}_{15,13},
        e^{11,16}_{15,14}
      \end{array}
      \right\}
      \\
      +
      \overline{q}^{u - \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{13,12}_{ 6,16},
        e^{14,12}_{ 7,16},
        e^{14,13}_{ 8,16},
        e^{15,12}_{ 9,16},
        e^{15,13}_{10,16},
        e^{15,14}_{11,16}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{1}^{\frac{1}{2}}
    A_{2}^{\frac{1}{2}}
    U_{0}
  }{
    \Delta^2
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ q^{u + \frac{1}{2}} h_{ 2} (q)}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        q
        e^{11, 6}_{15, 2},
        \overline{q}
        e^{ 9, 8}_{15, 2}
      \end{array}
      \right\},
      \mathbf{- \overline{q}^{u + \frac{1}{2}} h_{ 2} (\overline{q})}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \overline{q}
        e^{ 6,11}_{ 2,15},
        q
        e^{ 8, 9}_{ 2,15}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{1}^{\frac{1}{2}}
    A_{2}^{\frac{1}{2}}
    U_{0}
  }{
    \Delta^2
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      -
      \overline{q}^{\frac{1}{2}}
      h_{ 2} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \overline{q}^{u}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          - \mathbf{e^{ 7,10}_{ 2,15}},
          - \mathbf{e^{ 6,11}_{ 3,14}}
          \\
          + e^{ 2,15}_{ 7,10},
          + e^{ 3,14}_{ 6,11}
        \end{array}
        \right\},
        q^{u}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          - \mathbf{e^{ 7,10}_{12, 5}},
          - \mathbf{e^{ 6,11}_{13, 4}}
          \\
          + e^{12, 5}_{ 7,10},
          + e^{13, 4}_{ 6,11}
        \end{array}
        \right\}
      \end{array}
      \right\}
      \\
      + q^{\frac{1}{2}} h_{ 2} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        q^{u}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          - \mathbf{e^{10, 7}_{15, 2}},
          - \mathbf{e^{11, 6}_{14, 3}}
          \\
          + e^{15, 2}_{10, 7},
          + e^{14, 3}_{11, 6}
        \end{array}
        \right\},
        \overline{q}^{u}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          - \mathbf{e^{10, 7}_{ 5,12}},
          - \mathbf{e^{11, 6}_{ 4,13}}
          \\
          + e^{ 5,12}_{10, 7},
          + e^{ 4,13}_{11, 6}
        \end{array}
        \right\}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    A_{1}^{\frac{1}{2}}
    A_{2}^{\frac{1}{2}}
    U_{0}
  }{
    \Delta^2
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      +
      \overline{q}^{u - \frac{1}{2}}
      h_{ 2} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        q
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          \mathbf{+ e^{11, 6}_{ 5,12}}
          \\
          - e^{ 5,12}_{11, 6}
        \end{array}
        \right\},
        \overline{q}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          \mathbf{+ e^{ 8, 9}_{ 5,12}}
          \\
          - e^{ 5,12}_{ 8, 9}
        \end{array}
        \right\}
      \end{array}
      \right\},
      -
      q^{u - \frac{1}{2}}
      h_{ 2} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \overline{q}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          \mathbf{+ e^{ 6,11}_{12, 5}}
          \\
          - e^{12, 5}_{ 6,11}
        \end{array}
        \right\},
        q
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          \mathbf{+ e^{ 9, 8}_{12, 5}}
          \\
          - e^{12, 5}_{ 9, 8}
        \end{array}
        \right\}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    h_{ 3} (q)
    A_{1}^{\frac{1}{2}}
    A_{2}^{\frac{1}{2}}
    U_{0}
  }{
    \Delta^2
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- q^{u + \frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 8, 9}_{14, 3},
        e^{10, 7}_{13, 4}
      \end{array}
      \right\},
      \mathbf{+ q^{u - \frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 7,10}_{14, 3},
        e^{ 8, 9}_{13, 4}
      \end{array}
      \right\},
      \mathbf{+ \overline{q}^{u + \frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 9, 8}_{ 3,14},
        e^{ 7,10}_{ 4,13}
      \end{array}
      \right\},
      \mathbf{- \overline{q}^{u - \frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{10, 7}_{ 3,14},
        e^{ 9, 8}_{ 4,13}
      \end{array}
      \right\}
      \\
      + q^{u + \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{14, 3}_{ 8, 9},
        e^{13, 4}_{10, 7}
      \end{array}
      \right\},
      - q^{u - \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{14, 3}_{ 7,10},
        e^{13, 4}_{ 8, 9}
      \end{array}
      \right\},
      - \overline{q}^{u + \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 3,14}_{ 9, 8},
        e^{ 4,13}_{ 7,10}
      \end{array}
      \right\},
      + \overline{q}^{u - \frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 3,14}_{10, 7},
        e^{ 4,13}_{ 9, 8}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    {U_{0}}^2
  }{
    \Delta^2
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      -
      \overline{q}
      h_{ 4} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 7,10}_{11, 6},
        e^{ 8, 9}_{10, 7},
        e^{ 9, 8}_{10, 7}
        \\
        e^{11, 6}_{ 7,10},
        e^{10, 7}_{ 8, 9},
        e^{10, 7}_{ 9, 8}
      \end{array}
      \right\},
      h_{ 4} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 9, 8}_{11, 6},
        e^{11, 6}_{ 8, 9}
        \\
        e^{11, 6}_{ 9, 8},
        e^{ 8, 9}_{11, 6}
      \end{array}
      \right\},
      -
      q
      h_{ 4} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{11, 6}_{10, 7}
        \\
        e^{10, 7}_{11, 6}
      \end{array}
      \right\}
      \\
      -
      q
      h_{ 4} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{10, 7}_{ 6,11},
        e^{ 9, 8}_{ 7,10},
        e^{ 8, 9}_{ 7,10}
        \\
        e^{ 6,11}_{10, 7},
        e^{ 7,10}_{ 8, 9},
        e^{ 7,10}_{ 9, 8}
      \end{array}
      \right\},
      h_{ 4} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 8, 9}_{ 6,11},
        e^{ 6,11}_{ 9, 8}
        \\
        e^{ 6,11}_{ 8, 9},
        e^{ 9, 8}_{ 6,11}
      \end{array}
      \right\},
      -
      \overline{q}
      h_{ 4} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6,11}_{ 7,10}
        \\
        e^{ 7,10}_{ 6,11}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    U_{0}
    U_{1}
  }{
    \Delta^2
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      -
      \overline{q}
      h_{ 5} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 3,14}_{15, 2},
        e^{ 5,12}_{13, 4},
        e^{ 4,13}_{14, 3}
        \\
        e^{15, 2}_{ 3,14},
        e^{13, 4}_{ 5,12},
        e^{14, 3}_{ 4,13}
      \end{array}
      \right\},
      h_{ 5} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 5,12}_{14, 3},
        e^{ 4,13}_{15, 2}
        \\
        e^{14, 3}_{ 5,12},
        e^{15, 2}_{ 4,13}
      \end{array}
      \right\},
      -
      q
      h_{ 5} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 5,12}_{15, 2}
        \\
        e^{15, 2}_{ 5,12}
      \end{array}
      \right\}
      \\
      -
      q
      h_{ 5} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2,15}_{14, 3},
        e^{ 4,13}_{12, 5},
        e^{ 3,14}_{13, 4}
        \\
        e^{14, 3}_{ 2,15},
        e^{12, 5}_{ 4,13},
        e^{13, 4}_{ 3,14}
      \end{array}
      \right\},
      h_{ 5} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2,15}_{13, 4},
        e^{ 3,14}_{12, 5}
        \\
        e^{13, 4}_{ 2,15},
        e^{12, 5}_{ 3,14}
      \end{array}
      \right\},
      -
      \overline{q}
      h_{ 5} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2,15}_{12, 5}
        \\
        e^{12, 5}_{ 2,15}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    U_{0}
    S^{+}_{0}
  }{
    \Delta^2
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      h_{ 6} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 7,13}_{14, 6},
          e^{ 8,12}_{13, 7},
          e^{ 9,13}_{15, 6},
          e^{ 9,14}_{15, 7},
          e^{10,12}_{13, 9},
          e^{10,14}_{15, 8},
          e^{11,12}_{14, 9},
          e^{11,13}_{14,10}
        \end{array}
        \right\}
        \\
        + 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{14, 6}_{ 7,13},
          e^{13, 7}_{ 8,12},
          e^{15, 6}_{ 9,13},
          e^{15, 7}_{ 9,14},
          e^{13, 9}_{10,12},
          e^{15, 8}_{10,14},
          e^{14, 9}_{11,12},
          e^{14,10}_{11,13}
        \end{array}
        \right\}
      \end{array}
      \right\}
      \\
      h_{ 6} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        + 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{13, 7}_{ 6,14},
          e^{12, 8}_{ 7,13},
          e^{13, 9}_{ 6,15},
          e^{14, 9}_{ 7,15},
          e^{12,10}_{ 9,13},
          e^{14,10}_{ 8,15},
          e^{12,11}_{ 9,14},
          e^{13,11}_{10,14}
        \end{array}
        \right\}
        \\
        \mathbf{- 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 6,14}_{13, 7},
          e^{ 7,13}_{12, 8},
          e^{ 6,15}_{13, 9},
          e^{ 7,15}_{14, 9},
          e^{ 9,13}_{12,10},
          e^{ 8,15}_{14,10},
          e^{ 9,14}_{12,11},
          e^{10,14}_{13,11}
        \end{array}
        \right\}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \frac{
    U_{0}
    S^{+}_{0}
  }{
    \Delta^2
    S^{-}_{0}
    S^{-}_{1}
    S^{-}_{2}
    S^{-}_{3}
  }
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q h_{ 6} (q)
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{+ 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 8,12}_{14, 6},
          e^{10,12}_{15, 6},
          e^{11,12}_{15, 7},
          e^{11,13}_{15, 8}
        \end{array}
        \right\}
        \\
        - 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{14, 6}_{ 8,12},
          e^{15, 6}_{10,12},
          e^{15, 7}_{11,12},
          e^{15, 8}_{11,13}
        \end{array}
        \right\}
      \end{array}
      \right\}
      \\
      \overline{q} h_{ 6} (\overline{q})
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        - 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{12, 8}_{ 6,14},
          e^{12,10}_{ 6,15},
          e^{12,11}_{ 7,15},
          e^{13,11}_{ 8,15}
        \end{array}
        \right\}
        \\
        \mathbf{+ 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 6,14}_{12, 8},
          e^{ 6,15}_{12,10},
          e^{ 7,15}_{12,11},
          e^{ 8,15}_{13,11}
        \end{array}

==> (inline-2) <==
\begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 1, 1}_{ 1, 1}
    \end{array}
  \right\},
  \qquad
  q^{4 \alpha + 2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 6}_{ 6, 6},
        e^{ 7, 7}_{ 7, 7},
        e^{ 8, 8}_{ 8, 8},
        e^{ 9, 9}_{ 9, 9},
        e^{10,10}_{10,10},
        e^{11,11}_{11,11}
    \end{array}
  \right\},
  \qquad
  q^{8 \alpha + 12}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16,16}_{16,16}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  -
  q^{2 \alpha}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 2, 2}_{ 2, 2},
      e^{ 3, 3}_{ 3, 3},
      e^{ 4, 4}_{ 4, 4},
      e^{ 5, 5}_{ 5, 5},
    \end{array}
  \right\},
  \qquad
  -
  q^{6 \alpha + 6}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{12,12}_{12,12},
      e^{13,13}_{13,13},
      e^{14,14}_{14,14},
      e^{15,15}_{15,15}
    \end{array}
  \right\},
  \\[1mm]
  \hline
  \\[1mm]
  &&
  \hspace{-20pt}
  -
  \Delta
  q^{\alpha}
  A_{0}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2, 1}_{ 2, 1},
        e^{ 3, 1}_{ 3, 1},
        e^{ 4, 1}_{ 4, 1},
        e^{ 5, 1}_{ 5, 1}
    \end{array}
  \right\},
  \qquad
  -
  \Delta^3
  q^{3 \alpha + 3}
  A_{0}
  A_{1}
  A_{2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{12, 1}_{12, 1},
      e^{13, 1}_{13, 1},
      e^{14, 1}_{14, 1},
      e^{15, 1}_{15, 1}
    \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \Delta
  q^{7 \alpha + 9}
  A_{3}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16,15}_{16,15},
        e^{16,14}_{16,14},
        e^{16,13}_{16,13},
        e^{16,12}_{16,12}
    \end{array}
  \right\},
  \qquad
  \Delta^3
  q^{5 \alpha + 6}
  A_{1}
  A_{2}
  A_{3}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 5}_{16, 5},
        e^{16, 4}_{16, 4},
        e^{16, 3}_{16, 3},
        e^{16, 2}_{16, 2}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta^2
  q^{2 \alpha + 1}
  A_{0}
  A_{1}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 1}_{ 6, 1},
        e^{ 7, 1}_{ 7, 1},
        e^{ 8, 1}_{ 8, 1},
        e^{ 9, 1}_{ 9, 1},
        e^{10, 1}_{10, 1},
        e^{11, 1}_{11, 1}
    \end{array}
  \right\},
  \\
  & &
  \hspace{-20pt}
  \Delta^2
  q^{6 \alpha + 7}
  A_{2}
  A_{3}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16,11}_{16,11},
        e^{16,10}_{16,10},
        e^{16, 9}_{16, 9},
        e^{16, 8}_{16, 8},
        e^{16, 6}_{16, 6},
        e^{16, 7}_{16, 7}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta
  q^{2 \alpha + 1}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 3, 2}_{ 3, 2},
        e^{ 4, 2}_{ 4, 2},
        e^{ 5, 2}_{ 5, 2},
        e^{ 4, 3}_{ 4, 3},
        e^{ 5, 3}_{ 5, 3},
        e^{ 5, 4}_{ 5, 4}
    \end{array}
  \right\},
  \qquad
  \Delta
  q^{6 \alpha + 1}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{15,14}_{15,14},
        e^{15,13}_{15,13},
        e^{15,12}_{15,12},
        e^{14,13}_{14,13},
        e^{14,12}_{14,12},
        e^{13,12}_{13,12}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta
  q^{6 \alpha + 7}
  A_{0}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 2}_{ 6, 2},
        e^{ 6, 3}_{ 6, 3},
        e^{ 7, 2}_{ 7, 2},
        e^{ 7, 4}_{ 7, 4},
        e^{ 8, 2}_{ 8, 2},
        e^{ 8, 5}_{ 8, 5},
        e^{ 9, 3}_{ 9, 3},
        e^{ 9, 4}_{ 9, 4},
        e^{10, 3}_{10, 3},
        e^{10, 5}_{10, 5},
        e^{11, 4}_{11, 4},
        e^{11, 5}_{11, 5}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  -
  \Delta
  q^{5 \alpha + 4}
  A_{2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{12, 6}_{12, 6},
      e^{12, 7}_{12, 7},
      e^{12, 9}_{12, 9},
      e^{13, 6}_{13, 6},
      e^{13, 8}_{13, 8},
      e^{13,10}_{13,10},
      e^{14, 7}_{14, 7},
      e^{14, 8}_{14, 8},
      e^{14,11}_{14,11},
      e^{15, 9}_{15, 9},
      e^{15,10}_{15,10},
      e^{15,11}_{15,11}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  -
  \Delta^2
  q^{4 \alpha + 3}
  A_{1}
  A_{2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{12, 2}_{12, 2},
      e^{12, 3}_{12, 3},
      e^{12, 4}_{12, 4},
      e^{13, 2}_{13, 2},
      e^{13, 3}_{13, 3},
      e^{13, 5}_{13, 5},
      e^{14, 2}_{14, 2},
      e^{14, 4}_{14, 4},
      e^{14, 5}_{14, 5},
      e^{15, 3}_{15, 3},
      e^{15, 4}_{15, 4},
      e^{15, 5}_{15, 5}
    \end{array}
   \right\},
  \\
  &&
  \hspace{-20pt}
  -
  \Delta
  q^{4 \alpha + 3}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 7, 6}_{ 7, 6},
      e^{ 8, 6}_{ 8, 6},
      e^{ 8, 7}_{ 8, 7},
      e^{ 9, 6}_{ 9, 6},
      e^{ 9, 7}_{ 9, 7},
      e^{10, 6}_{10, 6},
      e^{10, 8}_{10, 8},
      e^{10, 9}_{10, 9},
      e^{11, 7}_{11, 7},
      e^{11, 8}_{11, 8},
      e^{11, 9}_{11, 9},
      e^{11,10}_{11,10}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  -
  \Delta^2
  q^{3 \alpha + 2}
  A_{1}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 7, 3}_{ 7, 3},
        e^{ 8, 3}_{ 8, 3},
        e^{ 8, 4}_{ 8, 4},
        e^{10, 4}_{10, 4}
    \end{array}
  \right\},
  \qquad
  \Delta^2
  q^{5 \alpha + 5}
  A_{2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{14,10}_{14,10},
        e^{14, 9}_{14, 9},
        e^{13, 9}_{13, 9},
        e^{13, 7}_{13, 7}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  -
  \Delta
  q^{3 \alpha + 3}
  (q^{2} - \overline{q}^2)
  A_{0}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 9, 2}_{ 9, 2},
      e^{10, 2}_{10, 2},
      e^{11, 2}_{11, 2},
      e^{11, 3}_{11, 3}
    \end{array}
  \right\},
  \qquad
  \Delta
  q^{5 \alpha + 6}
  (q^{2} - \overline{q}^2)
  A_{2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{15, 8}_{15, 8},
        e^{15, 7}_{15, 7},
        e^{15, 6}_{15, 6},
        e^{14, 6}_{14, 6}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta^2
  q^{4 \alpha + 4}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{10, 7}_{10, 7}
    \end{array}
  \right\},
  \qquad
  \Delta^2
  q^{4 \alpha + 5}
  (q + \overline{q})
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{11, 6}_{11, 6}
    \end{array}
  \right\},
  \qquad
  \Delta^3
  q^{4 \alpha + 6}
  (q^{2} + 1 + \overline{q}^{2})
  A_{1}
  A_{2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{15, 2}_{15, 2}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta^2
  q^{4 \alpha + 5}
  (q^{2} - \overline{q}^2)
  A_{1}
  A_{2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{14, 3}_{14, 3}
    \end{array}
  \right\},
  \qquad
  \Delta^3
  q^{4 \alpha + 4}
  A_{1}
  A_{2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{13, 4}_{13, 4}
    \end{array}
  \right\},
  \qquad
  \Delta^4
  q^{4 \alpha + 6}
  A_{0}
  A_{1}
  A_{2}
  A_{3}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 1}_{16, 1}
    \end{array}
  \right\},
  \\[1mm]
  \hline
  \\[1mm]
  &&
  \hspace{-20pt}
  q^{\alpha}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 1, 2}_{ 2, 1},
        e^{ 1, 3}_{ 3, 1},
        e^{ 1, 4}_{ 4, 1},
        e^{ 1, 5}_{ 5, 1}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2, 1}_{ 1, 2},
        e^{ 3, 1}_{ 1, 3},
        e^{ 4, 1}_{ 1, 4},
        e^{ 5, 1}_{ 1, 5}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  q^{3 \alpha}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 1,12}_{12, 1},
        e^{ 1,13}_{13, 1},
        e^{ 1,14}_{14, 1},
        e^{ 1,15}_{15, 1}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 1}_{ 1,12},
        e^{13, 1}_{ 1,13},
        e^{14, 1}_{ 1,14},
        e^{15, 1}_{ 1,15}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  q^{4 \alpha}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 1,16}_{16, 1}
      \\
      e^{16, 1}_{ 1,16}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  q^{2 \alpha}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 1, 6}_{ 6, 1},
        e^{ 1, 7}_{ 7, 1},
        e^{ 1, 8}_{ 8, 1},
        e^{ 1, 9}_{ 9, 1},
        e^{ 1,10}_{10, 1},
        e^{ 1,11}_{11, 1}
      \\
        e^{ 6, 1}_{ 1, 6},
        e^{ 7, 1}_{ 1, 7},
        e^{ 8, 1}_{ 1, 8},
        e^{ 9, 1}_{ 1, 9},
        e^{10, 1}_{ 1,10},
        e^{11, 1}_{ 1,11}
    \end{array}
  \right\},
  \qquad
  -
  q^{2 \alpha + 1}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 2, 3}_{ 3, 2},
      e^{ 2, 4}_{ 4, 2},
      e^{ 2, 5}_{ 5, 2},
      e^{ 3, 4}_{ 4, 3},
      e^{ 3, 5}_{ 5, 3},
      e^{ 4, 5}_{ 5, 4}
      \\
      e^{ 3, 2}_{ 2, 3},
      e^{ 4, 2}_{ 2, 4},
      e^{ 5, 2}_{ 2, 5},
      e^{ 4, 3}_{ 3, 4},
      e^{ 5, 3}_{ 3, 5},
      e^{ 5, 4}_{ 4, 5}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  q^{3 \alpha + 1}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 2}_{ 2, 6},
        e^{ 7, 2}_{ 2, 7},
        e^{ 8, 2}_{ 2, 8},
        e^{ 6, 3}_{ 3, 6},
        e^{ 9, 3}_{ 3, 9},
        e^{10, 3}_{ 3,10},
        e^{ 7, 4}_{ 4, 7},
        e^{ 9, 4}_{ 4, 9},
        e^{11, 4}_{ 4,11},
        e^{ 8, 5}_{ 5, 8},
        e^{10, 5}_{ 5,10},
        e^{11, 5}_{ 5,11}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2, 6}_{ 6, 2},
        e^{ 2, 7}_{ 7, 2},
        e^{ 2, 8}_{ 8, 2},
        e^{ 3, 6}_{ 6, 3},
        e^{ 3, 9}_{ 9, 3},
        e^{ 3,10}_{10, 3},
        e^{ 4, 7}_{ 7, 4},
        e^{ 4, 9}_{ 9, 4},
        e^{ 4,11}_{11, 4},
        e^{ 5, 8}_{ 8, 5},
        e^{ 5,10}_{10, 5},
        e^{ 5,11}_{11, 5}
      \end{array}
      \right\}
    \end{array}
  \right\}
  \\
  & &
  \hspace{-20pt}
  q^{3 \alpha + 2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 4}_{ 4, 6},
        e^{ 6, 5}_{ 5, 6},
        e^{ 7, 3}_{ 3, 7},
        e^{ 7, 5}_{ 5, 7},
        e^{ 8, 3}_{ 3, 8},
        e^{ 8, 4}_{ 4, 8},
        e^{ 9, 2}_{ 2, 9},
        e^{ 9, 5}_{ 5, 9},
        e^{10, 2}_{ 2,10},
        e^{10, 4}_{ 4,10},
        e^{11, 2}_{ 2,11},
        e^{11, 3}_{ 3,11}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 4, 6}_{ 6, 4},
        e^{ 5, 6}_{ 6, 5},
        e^{ 3, 7}_{ 7, 3},
        e^{ 5, 7}_{ 7, 5},
        e^{ 3, 8}_{ 8, 3},
        e^{ 4, 8}_{ 8, 4},
        e^{ 2, 9}_{ 9, 2},
        e^{ 5, 9}_{ 9, 5},
        e^{ 2,10}_{10, 2},
        e^{ 4,10}_{10, 4},
        e^{ 2,11}_{11, 2},
        e^{ 3,11}_{11, 3}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  -
  q^{4 \alpha + 2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2,12}_{12, 2},
        e^{ 2,13}_{13, 2},
        e^{ 2,14}_{14, 2},
        e^{ 3,12}_{12, 3},
        e^{ 3,13}_{13, 3},
        e^{ 3,15}_{15, 3},
        e^{ 4,12}_{12, 4},
        e^{ 4,14}_{14, 4},
        e^{ 4,15}_{15, 4},
        e^{ 5,13}_{13, 5},
        e^{ 5,14}_{14, 5},
        e^{ 5,15}_{15, 5}
        \\
        e^{12, 2}_{ 2,12},
        e^{13, 2}_{ 2,13},
        e^{14, 2}_{ 2,14},
        e^{12, 3}_{ 3,12},
        e^{13, 3}_{ 3,13},
        e^{15, 3}_{ 3,15},
        e^{12, 4}_{ 4,12},
        e^{14, 4}_{ 4,14},
        e^{13, 5}_{ 5,13},
        e^{14, 5}_{ 5,14},
        e^{15, 4}_{ 4,15},
        e^{15, 5}_{ 5,15}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  q^{4 \alpha + 3}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 7,11}_{11, 7},
      e^{ 8,11}_{11, 8},
      e^{ 9,11}_{11, 9},
      e^{10,11}_{11,10},
      e^{ 8,10}_{10, 8},
      e^{ 9,10}_{10, 9},
      e^{ 7, 8}_{ 8, 7},
      e^{ 7, 9}_{ 9, 7},
      e^{ 6, 7}_{ 7, 6},
      e^{ 6, 8}_{ 8, 6},
      e^{ 6, 9}_{ 9, 6},
      e^{ 6,10}_{10, 6}
      \\
      e^{11, 7}_{ 7,11},
      e^{11, 8}_{ 8,11},
      e^{11, 9}_{ 9,11},
      e^{11,10}_{10,11},
      e^{10, 8}_{ 8,10},
      e^{10, 9}_{ 9,10},
      e^{ 8, 7}_{ 7, 8},
      e^{ 9, 7}_{ 7, 9},
      e^{ 7, 6}_{ 6, 7},
      e^{ 8, 6}_{ 6, 8},
      e^{ 9, 6}_{ 6, 9},
      e^{10, 6}_{ 6,10}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  q^{5 \alpha + 3}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 5}_{ 5,16},
        e^{16, 4}_{ 4,16},
        e^{16, 3}_{ 3,16},
        e^{16, 2}_{ 2,16}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 5,16}_{16, 5},
        e^{ 4,16}_{16, 4},
        e^{ 3,16}_{16, 3},
        e^{ 2,16}_{16, 2}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  -
  q^{4 \alpha + 3}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 2,15}_{15, 2},
      e^{ 3,14}_{14, 3},
      e^{ 4,13}_{13, 4},
      e^{ 5,12}_{12, 5}
      \\
      e^{15, 2}_{ 2,15},
      e^{14, 3}_{ 3,14},
      e^{13, 4}_{ 4,13},
      e^{12, 5}_{ 5,12}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  q^{5 \alpha + 4}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6,12}_{12, 6},
        e^{ 6,13}_{13, 6},
        e^{ 7,12}_{12, 7},
        e^{ 7,14}_{14, 7},
        e^{ 8,13}_{13, 8},
        e^{ 8,14}_{14, 8},
        e^{ 9,12}_{12, 9},
        e^{ 9,15}_{15, 9},
        e^{10,13}_{13,10},
        e^{10,15}_{15,10},
        e^{11,14}_{14,11},
        e^{11,15}_{15,11}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 6}_{ 6,12},
        e^{13, 6}_{ 6,13},
        e^{12, 7}_{ 7,12},
        e^{14, 7}_{ 7,14},
        e^{13, 8}_{ 8,13},
        e^{14, 8}_{ 8,14},
        e^{12, 9}_{ 9,12},
        e^{15, 9}_{ 9,15},
        e^{13,10}_{10,13},
        e^{15,10}_{10,15},
        e^{14,11}_{11,14},
        e^{15,11}_{11,15}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  q^{5 \alpha + 5}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6,14}_{14, 6},
        e^{ 6,15}_{15, 6},
        e^{ 7,13}_{13, 7},
        e^{ 7,15}_{15, 7},
        e^{ 8,12}_{12, 8},
        e^{ 8,15}_{15, 8},
        e^{ 9,13}_{13, 9},
        e^{ 9,14}_{14, 9},
        e^{10,12}_{12,10},
        e^{10,14}_{14,10},
        e^{11,12}_{12,11},
        e^{11,13}_{13,11}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{14, 6}_{ 6,14},
        e^{15, 6}_{ 6,15},
        e^{13, 7}_{ 7,13},
        e^{15, 7}_{ 7,15},
        e^{12, 8}_{ 8,12},
        e^{15, 8}_{ 8,15},
        e^{13, 9}_{ 9,13},
        e^{14, 9}_{ 9,14},
        e^{12,10}_{10,12},
        e^{14,10}_{10,14},
        e^{12,11}_{11,12},
        e^{13,11}_{11,13}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  q^{6 \alpha + 6}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 6,16}_{16, 6},
      e^{ 7,16}_{16, 7},
      e^{ 8,16}_{16, 8},
      e^{ 9,16}_{16, 9},
      e^{10,16}_{16,10},
      e^{11,16}_{16,11}
      \\
      e^{16, 6}_{ 6,16},
      e^{16, 7}_{ 7,16},
      e^{16, 8}_{ 8,16},
      e^{16, 9}_{ 9,16},
      e^{16,10}_{10,16},
      e^{16,11}_{11,16}
    \end{array}
  \right\},
  \qquad
  -
  q^{6 \alpha + 7}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{12,13}_{13,12},
      e^{12,14}_{14,12},
      e^{13,14}_{14,13},
      e^{12,15}_{15,12},
      e^{13,15}_{15,13},
      e^{14,15}_{15,14}
      \\
      e^{13,12}_{12,13},
      e^{14,12}_{12,14},
      e^{14,13}_{13,14},
      e^{15,12}_{12,15},
      e^{15,13}_{13,15},
      e^{15,14}_{14,15}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  q^{7 \alpha + 9}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16,15}_{15,16},
        e^{16,14}_{14,16},
        e^{16,13}_{13,16},
        e^{16,12}_{12,16}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{15,16}_{16,15},
        e^{14,16}_{16,14},
        e^{13,16}_{16,13},
        e^{12,16}_{16,12}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  q^{4 \alpha + 4}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 6,11}_{11, 6},
      e^{ 7,10}_{10, 7},
      e^{ 8, 9}_{ 9, 8}
      \\
      e^{11, 6}_{ 6,11},
      e^{10, 7}_{ 7,10},
      e^{ 9, 8}_{ 8, 9}
    \end{array}
  \right\},
  \\[1mm]
  \hline
  \\[1mm]
  &&
  \hspace{-20pt}
  \Delta
  q^{3 \alpha + 3}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 9, 2}_{ 4, 6},
        e^{10, 2}_{ 5, 6},
        e^{11, 2}_{ 5, 7},
        e^{11, 3}_{ 5, 9}
      \end{array}
      \right\}
      \\
      +
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 4, 6}_{ 9, 2},
        e^{ 5, 6}_{10, 2},
        e^{ 5, 7}_{11, 2},
        e^{ 5, 9}_{11, 3}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  \Delta
  q^{3 \alpha + 2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 7, 3}_{ 4, 6},
        e^{ 8, 3}_{ 5, 6},
        e^{ 8, 4}_{ 5, 7},
        e^{ 9, 2}_{ 3, 7},
        e^{10, 2}_{ 3, 8},
        e^{10, 4}_{ 5, 9},
        e^{11, 2}_{ 4, 8},
        e^{11, 3}_{ 4,10}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 4, 6}_{ 7, 3},
        e^{ 5, 6}_{ 8, 3},
        e^{ 5, 7}_{ 8, 4},
        e^{ 3, 7}_{ 9, 2},
        e^{ 3, 8}_{10, 2},
        e^{ 5, 9}_{10, 4},
        e^{ 4, 8}_{11, 2},
        e^{ 4,10}_{11, 3}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta
  q^{4 \alpha + 5}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      -
      \overline{q}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 4,13}_{15, 2},
        e^{ 5,12}_{14, 3},
        e^{ 7,10}_{11, 6},
        e^{ 8, 9}_{10, 7},
        e^{ 9, 8}_{10, 7}
        \\
        e^{15, 2}_{ 4,13},
        e^{14, 3}_{ 5,12},
        e^{11, 6}_{ 7,10},
        e^{10, 7}_{ 8, 9},
        e^{10, 7}_{ 9, 8}
      \end{array}
      \right\},
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 5,12}_{15, 2},
        e^{ 8, 9}_{11, 6},
        e^{ 9, 8}_{11, 6}
        \\
        e^{15, 2}_{ 5,12},
        e^{11, 6}_{ 8, 9},
        e^{11, 6}_{ 9, 8}
      \end{array}
      \right\},
      -
      q
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{10, 7}_{11, 6}
        \\
        e^{11, 6}_{10, 7}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta
  q^{5 \alpha + 5}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{+ 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 7,13}_{14, 6},
        e^{ 8,12}_{13, 7},
        e^{ 9,13}_{15, 6},
        e^{ 9,14}_{15, 7},
        e^{10,12}_{13, 9},
        e^{10,14}_{15, 8},
        e^{11,12}_{14, 9},
        e^{11,13}_{14,10}
      \end{array}
      \right\}
      \\
      - 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{14, 6}_{ 7,13},
        e^{13, 7}_{ 8,12},
        e^{15, 6}_{ 9,13},
        e^{15, 7}_{ 9,14},
        e^{13, 9}_{10,12},
        e^{15, 8}_{10,14},
        e^{14, 9}_{11,12},
        e^{14,10}_{11,13}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \qquad
  \Delta
  q^{4 \alpha + 3}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 3,14}_{15, 2},
      e^{ 4,13}_{14, 3},
      e^{ 5,12}_{13, 4}
      \\
      e^{15, 2}_{ 3,14},
      e^{14, 3}_{ 4,13},
      e^{13, 4}_{ 5,12}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta
  q^{5 \alpha + 6}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- 1}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 8,12}_{14, 6},
        e^{10,12}_{15, 6},
        e^{11,12}_{15, 7},
        e^{11,13}_{15, 8}
      \end{array}
      \right\}
      \\
      + 1
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{14, 6}_{ 8,12},
        e^{15, 6}_{10,12},
        e^{15, 7}_{11,12},
        e^{15, 8}_{11,13}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta
  q^{2 \alpha + 1}
  A_{0}^{\frac{1}{2}}
  A_{1}^{\frac{1}{2}}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- q^{\frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 1}_{ 3, 2},
        e^{ 7, 1}_{ 4, 2},
        e^{ 8, 1}_{ 5, 2},
        e^{ 9, 1}_{ 4, 3},
        e^{10, 1}_{ 5, 3},
        e^{11, 1}_{ 5, 4}
      \end{array}
      \right\}
      \\
      + q^{\frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 3, 2}_{ 6, 1},
        e^{ 4, 2}_{ 7, 1},
        e^{ 5, 2}_{ 8, 1},
        e^{ 4, 3}_{ 9, 1},
        e^{ 5, 3}_{10, 1},
        e^{ 5, 4}_{11, 1}
      \end{array}
      \right\}
      \\
      \mathbf{+ \overline{q}^{\frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 1}_{ 2, 3},
        e^{ 7, 1}_{ 2, 4},
        e^{ 8, 1}_{ 2, 5},
        e^{ 9, 1}_{ 3, 4},
        e^{10, 1}_{ 3, 5},
        e^{11, 1}_{ 4, 5}
      \end{array}
      \right\}
      \\
      - \overline{q}^{\frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2, 3}_{ 6, 1},
        e^{ 2, 4}_{ 7, 1},
        e^{ 2, 5}_{ 8, 1},
        e^{ 3, 4}_{ 9, 1},
        e^{ 3, 5}_{10, 1},
        e^{ 4, 5}_{11, 1}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta
  q^{3 \alpha + 3}
  A_{1}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 7, 3}_{ 9, 2},
        e^{ 8, 3}_{10, 2},
        e^{ 8, 4}_{11, 2},
        e^{10, 4}_{11, 3}
        \\
        e^{ 9, 2}_{ 7, 3},
        e^{10, 2}_{ 8, 3},
        e^{11, 2}_{ 8, 4},
        e^{11, 3}_{10, 4}
      \end{array}
      \right\},
      -
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 4}_{ 9, 2},
        e^{ 6, 5}_{10, 2},
        e^{ 7, 5}_{11, 2},
        e^{ 9, 5}_{11, 3}
        \\
        e^{ 9, 2}_{ 6, 4},
        e^{10, 2}_{ 6, 5},
        e^{11, 2}_{ 7, 5},
        e^{11, 3}_{ 9, 5}
      \end{array}
      \right\},
      \overline{q}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 4}_{ 7, 3},
        e^{ 6, 5}_{ 8, 3},
        e^{ 7, 5}_{ 8, 4},
        e^{ 9, 5}_{10, 4}
        \\
        e^{ 7, 3}_{ 6, 4},
        e^{ 8, 3}_{ 6, 5},
        e^{ 8, 4}_{ 7, 5},
        e^{10, 4}_{ 9, 5}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta
  q^{3 \alpha + \frac{1}{2}}
  A_{0}^{\frac{1}{2}}
  A_{2}^{\frac{1}{2}}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      -
      q^{\frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 2, 9}_{12, 1},
        e^{ 2,10}_{13, 1},
        e^{ 2,11}_{14, 1},
        e^{ 3,11}_{15, 1}
        \\
        e^{12, 1}_{ 2, 9},
        e^{13, 1}_{ 2,10},
        e^{14, 1}_{ 2,11},
        e^{15, 1}_{ 3,11}
      \end{array}
      \right\},
      +
      \overline{q}^{\frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 3, 7}_{12, 1},
        e^{ 3, 8}_{13, 1},
        e^{ 4, 8}_{14, 1},
        e^{ 4,10}_{15, 1}
        \\
        e^{12, 1}_{ 3, 7},
        e^{13, 1}_{ 3, 8},
        e^{14, 1}_{ 4, 8},
        e^{15, 1}_{ 4,10}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  -
  \Delta
  q^{3 \alpha + 3}
  A_{0}^{\frac{1}{2}}
  A_{2}^{\frac{1}{2}}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      e^{ 4, 6}_{12, 1},
      e^{ 5, 6}_{13, 1},
      e^{ 5, 7}_{14, 1},
      e^{ 5, 9}_{15, 1}
      \\
      e^{12, 1}_{ 4, 6},
      e^{13, 1}_{ 5, 6},
      e^{14, 1}_{ 5, 7},
      e^{15, 1}_{ 5, 9}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta
  q^{4 \alpha + 3}
  A_{1}^{\frac{1}{2}}
  A_{2}^{\frac{1}{2}}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- q^{\frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 7, 6}_{12, 2},
        e^{ 8, 6}_{13, 2},
        e^{ 9, 6}_{12, 3},
        e^{10, 6}_{13, 3},
        e^{ 8, 7}_{14, 2},
        e^{ 9, 7}_{12, 4},
        e^{11, 7}_{14, 4},
        e^{10, 8}_{13, 5},
        e^{11, 8}_{14, 5},
        e^{10, 9}_{15, 3},
        e^{11, 9}_{15, 4},
        e^{11,10}_{15, 5}
      \end{array}
      \right\}
      \\
      + q^{\frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 2}_{ 7, 6},
        e^{13, 2}_{ 8, 6},
        e^{12, 3}_{ 9, 6},
        e^{13, 3}_{10, 6},
        e^{14, 2}_{ 8, 7},
        e^{12, 4}_{ 9, 7},
        e^{14, 4}_{11, 7},
        e^{13, 5}_{10, 8},
        e^{14, 5}_{11, 8},
        e^{15, 3}_{10, 9},
        e^{15, 4}_{11, 9},
        e^{15, 5}_{11,10}
      \end{array}
      \right\}
      \\
      \mathbf{+ \overline{q}^{\frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 6, 7}_{12, 2},
        e^{ 6, 8}_{13, 2},
        e^{ 6, 9}_{12, 3},
        e^{ 6,10}_{13, 3},
        e^{ 7, 8}_{14, 2},
        e^{ 7, 9}_{12, 4},
        e^{ 7,11}_{14, 4},
        e^{ 8,10}_{13, 5},
        e^{ 8,11}_{14, 5},
        e^{ 9,10}_{15, 3},
        e^{ 9,11}_{15, 4},
        e^{10,11}_{15, 5}
      \end{array}
      \right\}
      \\
      - \overline{q}^{\frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 2}_{ 6, 7},
        e^{13, 2}_{ 6, 8},
        e^{12, 3}_{ 6, 9},
        e^{13, 3}_{ 6,10},
        e^{14, 2}_{ 7, 8},
        e^{12, 4}_{ 7, 9},
        e^{14, 4}_{ 7,11},
        e^{13, 5}_{ 8,10},
        e^{14, 5}_{ 8,11},
        e^{15, 3}_{ 9,10},
        e^{15, 4}_{ 9,11},
        e^{15, 5}_{10,11}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta
  q^{4 \alpha + 5}
  A_{1}^{\frac{1}{2}}
  A_{2}^{\frac{1}{2}}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q^{\frac{3}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{- 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{11, 6}_{13, 4},
          e^{10, 7}_{14, 3},
          e^{ 8, 9}_{15, 2}
        \end{array}
        \right\}
        \\
        + 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{13, 4}_{11, 6},
          e^{14, 3}_{10, 7},
          e^{15, 2}_{ 8, 9}
        \end{array}
        \right\}
      \end{array}
      \right\},
      q^{\frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{+ 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{11, 6}_{12, 5},
          e^{ 7,10}_{15, 2},
          e^{ 9, 8}_{14, 3}
        \end{array}
        \right\}
        \\
        - 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{12, 5}_{11, 6},
          e^{15, 2}_{ 7,10},
          e^{14, 3}_{ 9, 8}
        \end{array}
        \right\}
      \end{array}
      \right\}
      \\
      \overline{q}^{\frac{3}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{+ 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 6,11}_{14, 3},
          e^{ 7,10}_{13, 4},
          e^{ 8, 9}_{12, 5}
        \end{array}
        \right\}
        \\
        - 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{14, 3}_{ 6,11},
          e^{13, 4}_{ 7,10},
          e^{12, 5}_{ 8, 9}
        \end{array}
        \right\}
      \end{array}
      \right\},
      \overline{q}^{\frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{- 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 6,11}_{15, 2},
          e^{10, 7}_{12, 5},
          e^{ 9, 8}_{13, 4}
        \end{array}
        \right\}
        \\
        + 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{15, 2}_{ 6,11},
          e^{12, 5}_{10, 7},
          e^{13, 4}_{ 9, 8}
        \end{array}
        \right\}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta^2
  q^{4 \alpha + 4}
  A_{1}^{\frac{1}{2}}
  A_{2}^{\frac{1}{2}}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q^{\frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{+ 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 8, 9}_{14, 3},
          e^{10, 7}_{13, 4}
        \end{array}
        \right\}
        \\
        - 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{14, 3}_{ 8, 9},
          e^{13, 4}_{10, 7}
        \end{array}
        \right\}
      \end{array}
      \right\},
      \overline{q}^{\frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{- 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 8, 9}_{13, 4},
          e^{ 7,10}_{14, 3}
        \end{array}
        \right\}
        \\
        + 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{13, 4}_{ 8, 9},
          e^{14, 3}_{ 7,10}
        \end{array}
        \right\}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta
  q^{4 \alpha + \frac{11}{2}}
  (q^{2} - \overline{q}^{2})
  A_{1}^{\frac{1}{2}}
  A_{2}^{\frac{1}{2}}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        + \mathbf{e^{11, 6}_{15, 2}}
        \\
        - e^{15, 2}_{11, 6}
      \end{array}
      \right\},
      -
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        + \mathbf{e^{10, 7}_{15, 2}},
        + \mathbf{e^{11, 6}_{14, 3}}
        \\
        -  e^{15, 2}_{10, 7},
        -  e^{14, 3}_{11, 6}
      \end{array}
      \right\},
      \overline{q}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        + \mathbf{e^{ 9, 8}_{15, 2}}
        \\
        - e^{15, 2}_{ 9, 8}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta^2
  q^{3 \alpha + 3}
  A_{0}^{\frac{1}{2}}
  A_{1}
  A_{2}^{\frac{1}{2}}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      q
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{- 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 9, 2}_{12, 1},
          e^{10, 2}_{13, 1},
          e^{11, 2}_{14, 1},
          e^{11, 3}_{15, 1}
        \end{array}
        \right\}
        \\
        + 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{12, 1}_{ 9, 2},
          e^{13, 1}_{10, 2},
          e^{14, 1}_{11, 2},
          e^{15, 1}_{11, 3}
        \end{array}
        \right\}
      \end{array}
      \right\},
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{+ 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 7, 3}_{12, 1},
          e^{ 8, 3}_{13, 1},
          e^{ 8, 4}_{14, 1},
          e^{10, 4}_{15, 1}
        \end{array}
        \right\}
        \\
        - 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{12, 1}_{ 7, 3},
          e^{13, 1}_{ 8, 3},
          e^{14, 1}_{ 8, 4},
          e^{15, 1}_{10, 4}
        \end{array}
        \right\}
      \end{array}
      \right\},
      \overline{q}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{- 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{ 6, 4}_{12, 1},
          e^{ 6, 5}_{13, 1},
          e^{ 7, 5}_{14, 1},
          e^{ 9, 5}_{15, 1}
        \end{array}
        \right\}
        \\
        + 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{12, 1}_{ 6, 4},
          e^{13, 1}_{ 6, 5},
          e^{14, 1}_{ 7, 5},
          e^{15, 1}_{ 9, 5}
        \end{array}
        \right\}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta
  q^{5 \alpha + 6}
  A_{2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      -
      \overline{q}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 8}_{13, 7},
        e^{12,10}_{13, 9},
        e^{12,11}_{14, 9},
        e^{13,11}_{14,10}
        \\
        e^{13, 7}_{12, 8},
        e^{13, 9}_{12,10},
        e^{14, 9}_{12,11},
        e^{14,10}_{13,11}
      \end{array}
      \right\},
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 8}_{14, 6},
        e^{12,10}_{15, 6},
        e^{12,11}_{15, 7},
        e^{13,11}_{15, 8}
        \\
        e^{14, 6}_{12, 8},
        e^{15, 6}_{12,10},
        e^{15, 7}_{12,11},
        e^{15, 8}_{13,11}
      \end{array}
      \right\},
      -
      q
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{14, 6}_{13, 7},
        e^{13, 9}_{15, 6},
        e^{14, 9}_{15, 7},
        e^{14,10}_{15, 8}
        \\
        e^{13, 7}_{14, 6},
        e^{15, 6}_{13, 9},
        e^{15, 7}_{14, 9},
        e^{15, 8}_{14,10}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta^2
  q^{4 \alpha + 6}
  A_{1}
  A_{2}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      -
      \overline{q}^{2}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 5}_{13, 4}
        \\
        e^{13, 4}_{12, 5}
      \end{array}
      \right\},
      +
      \overline{q}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 5}_{14, 3}
        \\
        e^{14, 3}_{12, 5}
      \end{array}
      \right\},
      -
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12, 5}_{15, 2},
        e^{13, 4}_{14, 3}
        \\
        e^{15, 2}_{12, 5},
        e^{14, 3}_{13, 4}
      \end{array}
      \right\},
      +
      q
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{15, 2}_{13, 4}
        \\
        e^{13, 4}_{15, 2}
      \end{array}
      \right\},
      -
      q^{2}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{15, 2}_{14, 3}
        \\
        e^{14, 3}_{15, 2}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta
  q^{5 \alpha + 5}
  A_{1}^{\frac{1}{2}}
  A_{3}^{\frac{1}{2}}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
    \overline{q}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 2}_{ 6,14},
        e^{16, 3}_{ 6,15},
        e^{16, 4}_{ 7,15},
        e^{16, 5}_{ 8,15}
        \\
        e^{ 6,14}_{16, 2},
        e^{ 6,15}_{16, 3},
        e^{ 7,15}_{16, 4},
        e^{ 8,15}_{16, 5}
      \end{array}
      \right\},
      -
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 2}_{ 7,13},
        e^{16, 3}_{ 9,13},
        e^{16, 4}_{ 9,14},
        e^{16, 5}_{10,14}
        \\
        e^{ 7,13}_{16, 2},
        e^{ 9,13}_{16, 3},
        e^{ 9,14}_{16, 4},
        e^{10,14}_{16, 5}
      \end{array}
      \right\},
      q
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{ 8,12}_{16, 2},
        e^{10,12}_{16, 3},
        e^{11,12}_{16, 4},
        e^{11,13}_{16, 5}
        \\
        e^{16, 2}_{ 8,12},
        e^{16, 3}_{10,12},
        e^{16, 4}_{11,12},
        e^{16, 5}_{11,13}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta
  q^{6 \alpha + 7}
  A_{2}^{\frac{1}{2}}
  A_{3}^{\frac{1}{2}}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \mathbf{- q^{\frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 6}_{13,12},
        e^{16, 7}_{14,12},
        e^{16, 8}_{14,13},
        e^{16, 9}_{15,12},
        e^{16,10}_{15,13},
        e^{16,11}_{15,14}
      \end{array}
      \right\}
      \\
      + q^{\frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{13,12}_{16, 6},
        e^{14,12}_{16, 7},
        e^{14,13}_{16, 8},
        e^{15,12}_{16, 9},
        e^{15,13}_{16,10},
        e^{15,14}_{16,11}
      \end{array}
      \right\}
      \\
      \mathbf{+ \overline{q}^{\frac{1}{2}}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
         e^{16, 6}_{12,13},
         e^{16, 7}_{12,14},
         e^{16, 8}_{13,14},
         e^{16, 9}_{12,15},
         e^{16,10}_{13,15},
         e^{16,11}_{14,15}
      \end{array}
      \right\}
      \\
      - \overline{q}^{\frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{12,13}_{16, 6},
        e^{12,14}_{16, 7},
        e^{13,14}_{16, 8},
        e^{12,15}_{16, 9},
        e^{13,15}_{16,10},
        e^{14,15}_{16,11}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta^2
  q^{5 \alpha + 6}
  A_{1}^{\frac{1}{2}}
  A_{2}
  A_{3}^{\frac{1}{2}}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \overline{q}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{- 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{16, 2}_{12, 8},
          e^{16, 3}_{12,10},
          e^{16, 4}_{12,11},
          e^{16, 5}_{13,11}
        \end{array}
        \right\}
        \\
        + 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{12, 8}_{16, 2},
          e^{12,10}_{16, 3},
          e^{12,11}_{16, 4},
          e^{13,11}_{16, 5}
        \end{array}
        \right\}
      \end{array}
      \right\},
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{+ 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{16, 2}_{13, 7},
          e^{16, 3}_{13, 9},
          e^{16, 4}_{14, 9},
          e^{16, 5}_{14,10}
        \end{array}
        \right\}
        \\
        - 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{13, 7}_{16, 2},
          e^{13, 9}_{16, 3},
          e^{14, 9}_{16, 4},
          e^{14,10}_{16, 5}
        \end{array}
        \right\}
      \end{array}
      \right\},
      q
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        \mathbf{- 1}
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{16, 2}_{14, 6},
          e^{16, 3}_{15, 6},
          e^{16, 4}_{15, 7},
          e^{16, 5}_{15, 8}
        \end{array}
        \right\}
        \\
        + 1
        \left\{
        \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
          e^{14, 6}_{16, 2},
          e^{15, 6}_{16, 3},
          e^{15, 7}_{16, 4},
          e^{15, 8}_{16, 5}
        \end{array}
        \right\}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta^2
  q^{4 \alpha + 5}
  A_{0}^{\frac{1}{2}}
  A_{1}^{\frac{1}{2}}
  A_{2}^{\frac{1}{2}}
  A_{3}^{\frac{1}{2}}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \overline{q}^{2}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 1}_{ 6,11}
        \\
        e^{ 6,11}_{16, 1}
      \end{array}
      \right\},
      -
      \overline{q}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 1}_{ 7,10}
        \\
        e^{ 7,10}_{16, 1}
      \end{array}
      \right\},
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 1}_{ 8, 9},
        e^{16, 1}_{ 9, 8}
        \\
        e^{ 8, 9}_{16, 1},
        e^{ 9, 8}_{16, 1}
      \end{array}
      \right\},
      -
      q
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 1}_{10, 7}
        \\
        e^{10, 7}_{16, 1}
      \end{array}
      \right\},
      q^{2}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        e^{16, 1}_{11, 6}
        \\
        e^{11, 6}_{16, 1}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta
  q^{4 \alpha + 3}
  A_{0}^{\frac{1}{2}}
  A_{3}^{\frac{1}{2}}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \overline{q}^{\frac{3}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        + \mathbf{e^{16, 1}_{ 2,15}}
        \\
        - e^{ 2,15}_{16, 1}
      \end{array}
      \right\},
      \overline{q}^{\frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        - \mathbf{e^{16, 1}_{ 3,14}}
        \\
        + e^{ 3,14}_{16, 1}
      \end{array}
      \right\},
      q^{\frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        + \mathbf{e^{16, 1}_{ 4,13}}
        \\
        - e^{ 4,13}_{16, 1}
      \end{array}
      \right\},
      q^{\frac{3}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        - \mathbf{e^{16, 1}_{ 5,12}}
        \\
        + e^{ 5,12}_{16, 1}
      \end{array}
      \right\}
    \end{array}
  \right\},
  \\
  &&
  \hspace{-20pt}
  \Delta^3
  q^{4 \alpha + 6}
  A_{0}^{\frac{1}{2}}
  A_{1}
  A_{2}
  A_{3}^{\frac{1}{2}}
  \left\{
    \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
      \overline{q}^{\frac{3}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        + \mathbf{e^{16, 1}_{12, 5}}
        \\
        - e^{12, 5}_{16, 1}
      \end{array}
      \right\},
      \overline{q}^{\frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        - \mathbf{e^{16, 1}_{13, 4}}
        \\
        + e^{13, 4}_{16, 1}
      \end{array}
      \right\},
      q^{\frac{1}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        + \mathbf{e^{16, 1}_{14, 3}}
        \\
        - e^{14, 3}_{16, 1}
      \end{array}
      \right\},
      q^{\frac{3}{2}}
      \left\{
      \begin{array}{@{\hspace{0mm}}c@{\hspace{0mm}}}
        - \mathbf{e^{16, 1}_{15, 2}}
        \\
        + e^{15, 2}_{16, 1}
      \end{array}
